New isolated planetary mass objects and the stellar and substellar mass function of the sigma Orionis cluster

We report on our analysis of the VISTA Orion ZYJHKs photometric data (completeness magnitudes Z=22.6 and J=21.0mag) focusing on a circular area of 2798.4 arcmin^2 around the young sigma Orionis star cluster (~3Myr, ~352pc, solar metallicity). The combination of the VISTA photometry with optical, WISE and Spitzer data allows us to identify a total of 210 cluster member candidates with masses in the interval 0.25-0.004Msun, 23 of which are new planetary-mass object findings. These discoveries double the number of cluster planetary-mass candidates known so far. One object has colors compatible with a T spectral type. The cluster harbors about as many brown dwarfs (69, 0.072-0.012Msun) and planetary-mass objects (37, 0.012-0.004Msun) as very low-mass stars (104, 0.25-0.072Msun). Based on Spitzer data, we derive a disk frequency of ~40% for very low-mass stars, brown dwarfs, and planetary mass objects in sigma Orionis. The radial density distributions of these three mass intervals are alike: all are spatially concentrated within an effective radius of 12arcmin (1.2pc) around the multiple star sigma Ori, and no obvious segregation between disk-bearing and diskless objects is observed. Using the VISTA data and the Mayrit catalog, we derive the cluster mass spectrum (DeltaN/DeltaM ~ M^{-alpha}) from ~19 to 0.006Msun (VISTA ZJ completeness), which is reasonably described by two power-law expressions with indices of alpha=1.7+/-0.2 for M>0.35Msun, and alpha=0.6+/-0.2 for M<0.35Msun. The sigma Orionis mass spectrum smoothly extends into the planetary-mass regime down to 0.004Msun. Our findings of T-type sources (<0.004Msun) in the VISTA sigma Orionis exploration appear to be smaller than what is predicted by the extrapolation of the cluster mass spectrum down to the survey J-band completeness.

==> (inline-0) <==
\begin{deluxetable}{cclcccc}\label{log}
\tablecaption{Log of VISTA observational data on the \so cluster\label{log}}
\tablewidth{-12pt}
\tabletypesize{\tiny}
\tablehead{
\colhead{RA~~(J2000)~~~DEC} &
\colhead{Filter } &
\colhead{Observing date } &
\colhead{$t_{\rm exp}$\tablenotemark{a}}&
\colhead{Seeing } &
\colhead{Completeness } &
\colhead{4-$\sigma$ limit }\\
\colhead{($^{\rm h~~~m~~~s}$)  ~~~~($^{\rm o~~~'~~~''}$)} &
\colhead{} &
\colhead{(UT)} &
\colhead{(s)}&
\colhead{(arcsec)} &
\colhead{(mag)} &
\colhead{(mag)}}

\startdata

05 38 20.6 ~~~$-$02 47 46.0& $Z$ & 2009 October 21,22 & 6084 & 0.8 & 22.6 & 23.1\\
&$Y$ & 2009 October 21 & 1008 &0.9 & 21.0 & 21.6\\
&$J$ & 2009 October 20,21,24,28 & 2112 & 0.9 & 21.0 & 21.6\\
&$H$ & 2009 October 21 & 288 &0.9 & 19.2 & 19.9\\
&$K_s$ & 2009 October 21 & 288 & 0.7 & 18.4 & 18.9\\

\enddata
\tablenotetext{a}{Given is the total time used to observe Tile 16. Because of the observing strategy (see text), the total exposure time per pixel is typically a factor of one third of the exposure time listed.}
\end{deluxetable}

%%%%%%%%%%%%%%%%Table Subaru

\begin{deluxetable}{cl}\label{sub_coor}
\tablecaption{Central coordinates of the Suprime-Cam CCDs \label{sub_coor}}
\tablewidth{-12pt}
\tablehead{
\colhead{CCD} &
\colhead{RA~~(J2000)~~~DEC} \\
\colhead{} &
\colhead{($^{\rm h~~~m~~~s}$)  ~~~~($^{\rm o~~~'~~~''}$)}}

\startdata

0 & 05 39 42.2~~~ $-$02 11 08.0   \\
1 & 05 39 14.1~~~ $-$02 11 06.5 \\
2 & 05 38 45.4~~~ $-$02 24 56.0  \\
3 & 05 38 16.9~~~ $-$02 24 57.0  \\
4 & 05 38 16.8~~~ $-$02 11 06.0   \\
5 & 05 38 44.4~~~ $-$02 11 05.7 \\
7 & 05 39 12.9~~~ $-$02 24 56.6 \\
8 & 05 37 47.7~~~ $-$02 24 54.0   \\
9 & 05 37 48.8~~~ $-$02 11 09.0   \\

\enddata
\end{deluxetable}

\clearpage

%%%%%%%%%%%%%%%%

\setlength{\tabcolsep}{0.03in}
\addtolength{\topmargin}{0.1in}
\begin{landscape}
\begin{deluxetable}{llcclr}
\tablecaption{Properties of \so candidate members with youth features \label{infoyoung}}
%\tablenum{2a}
%\rotate
\tabletypesize{\scriptsize}
\tablewidth{600.0pt}
\tablehead{
\colhead{$\alpha$~~(J2000)~~~$\delta$} &
\colhead{Youth features\tablenotemark{a}} &
\colhead{Envelope\tablenotemark{b}} &
\colhead{Infrared excess\tablenotemark{c}} &
\colhead{Alt. names} &
\colhead{References} \\
\colhead{($^{\rm h~~~m~~~s}$)  ~~~~($^{\rm o~~~'~~~''}$)} &
\colhead{} &
\colhead{} &
\colhead{($\mu$m)} &
\colhead{} &
\colhead{} 
}
\startdata

05 38 36.88 $-$02 36 43.2  &  RV,g  &   $\checkmark$  &   N  &  [SWW2004]J053836.759-023643.68,[MJO2008]J053836.8-023643  &  22,35\\   
05 39 43.18 $-$02 32 43.3  &  d  &      $\checkmark$  &  Y(4.5,8.0,12.0)  &    S\,Ori\,J053943.2-023243,[HHM2007]1182   &  20,22,31\\  
05 38 21.20 $-$02 54 11.1  &  d  &      $\checkmark$  &   Y(4.5,8.0,12.0) &   [SWW2004]J053821.194-025411.03,[HHM2007]467  &  22,31\\    
05 38 50.78 $-$02 36 26.7  &  Li,g,RV,d  &  $\checkmark$  &   Y(12.0) &  [KJN2005]8,[OJV2006]22  &  24,28\\    
05 40 09.32 $-$02 25 06.7  &  Li,g,RV,d  &  $\checkmark$  &  Y(4.5,8.0,12.0) &    S\,Ori\,J054009.3-022507,[KJN2005]10,[HHM2007]1362   &  20,24,31\\  
05 38 17.78 $-$02 40 50.1  &  d  &      $\checkmark$  &  Y(4.5,8.0,12.0)  &    S\,Ori\,J053817.8-024050,[HHM2007]435   &  20,22,31\\  
05 39 29.35 $-$02 27 21.0  &   H$\alpha$,d   &  $\checkmark$  &  Y(4.5,8.0,12.0)  &    Kiso\,A-0976\,351\,B,[HHM2007]1075   &  2,31\\    
05 40 01.01 $-$02 19 59.8  &  Li,g,RV,d  &  $\checkmark$  &   N  &  [SE2004]122,[KJN2005]6,[HHM2007]1323  &  19,24,31\\  
05 38 20.50 $-$02 34 08.9  &   Li,H$\alpha$,d   &  $\checkmark$  &  Y(4.5,8.0,12.0)  &   [W96]r053820-0234,[OJV2006]17  &  3,12,28\\  
05 38 28.65 $-$02 11 15.8  &  RV,g  &   $\checkmark$  &   OL  &  [SE2004]20,[MJO2008]J053828.6-021115  &  19,35\\      
05 39 26.77 $-$02 42 58.3  &  d  &      $\checkmark$  &   Y(4.5,12.0)  &  [SWW2004]J053926.768-024258.25,[HHM2007]1057  &  22,31\\    
05 40 23.01 $-$02 36 10.1  &  RV,g  &   $\checkmark$  &   OL  &   [MJO2008]J054023.0-023610,SO430130   &  26,35\\  
05 38 32.13 $-$02 32 43.1  &  d  &      $\checkmark$  &   Y(8.0,12.0)  &   [FPS2006]NX\,46,[HHM2007]566  &  27,31\\      
05 38 34.60 $-$02 41 08.7  &   d,RV,Li,H$\alpha$  &  $\checkmark$  &  Y(4.5,8.0,12.0) &    S\,Ori\,J053834.5-024109,[HHM2007]598,[SFR2008]S72   &  20,22,31,37\\
05 38 59.22 $-$02 33 51.4  &   H$\alpha$,d,VR,Li   &  $\checkmark$  &  Y(4.5,8.0,12.0)  &    Haro\,5-18,[HHM2007]827,[SFR2008]S74   &  1,31,37\\
05 38 46.85 $-$02 36 43.5  &  RV,g,d,Li  &  $\checkmark$  &   N  &   [BNL2005]3.01\,67,[HHM2007]721,[SFR2008]S83   &  25,31,35,37\\
05 38 17.47 $-$02 09 23.7  &  RV,Li,g  &  $\checkmark$  &   OL  &  [SE2004]122,[KJN2005]3  &  19,24\\    
05 39 15.83 $-$02 36 50.7  &   d,RV,Li,H$\alpha$  &  $\checkmark$  &   Y(4.5,8.0,12.0) &    [FPS2006]NX\,151,[HHM2007]967,[SFR2008]S76   &  27,31,37\\
05 38 08.98 $-$02 20 11.0  &  RV,g  &   $\checkmark$  &   N &  [SE2004]56,[MJO2008]J053808.9-022010  &  19,35\\   
05 39 08.94 $-$02 57 04.9  &  Li  &     $\checkmark$  &   OL  &   [SWW2004]J053908.936-025704.91,SO411321   &  22,26\\   
05 37 54.52 $-$02 58 26.4  &  RV,Li,g  &  $\checkmark$  &   OL  &  [KJN2005]23  &  24\\      
05 39 57.53 $-$02 32 12.1  &  RV,g  &   $\checkmark$  &   N  &   S\,Ori\,J053957.5-023212,[MJO2008]J053957.5-023212   &  20,35\\   
05 37 58.40 $-$02 41 26.2  &  RV,Li,g  &  $\checkmark$  &   N  &  [SWW2004]J053758.401-024126.16,[KJN2005]18  &  22,24,35\\ 
05 38 23.54 $-$02 41 31.7  &  d,g,RV  &  $\checkmark$  &   N  &   S\,Ori\,J053823.6-024132,[BNL2005]229   &  20,22,25,35\\
05 39 20.97 $-$02 30 33.5  &  RV,Li,g,d  &  $\checkmark$  &   N  &   S\,Ori\,3,[KJN2005]20,[OJV2006]24   &  5,24,28,31\\
05 39 14.46 $-$02 28 33.4  &   H$\alpha$,d,RV   &  $\checkmark$  &   N  &   S\,Ori\,J053914.5-022834,[OJV2004]25,[SFR2008]S75   &  12,28,31,35\\
05 39 56.45 $-$02 38 03.5  &  RV,d,g  &  $\checkmark$  &   Y(4.5,8.0,12.0)  &    S\,Ori\,J053956.4-023804,[BNL2005]8.02\,143,[HHM2007]1285,[MJO2008]J053956.4-023803   &  20,25,31\\ 
05 38 44.49 $-$02 40 30.5  &  RV,Li,g  &  $\checkmark$  &   N  &   S\,Ori\,J053844.4-024030,[KJN2005]5   &  20,24\\    
05 39 05.24 $-$02 33 00.6  &  RV,Li,g  &  $\checkmark$  &   N  &  [SWW2004]J053905.247-023300.52,[KJN2005]4  &  22,24\\    
05 40 07.08 $-$02 32 44.7  &  RV,g  &   $\checkmark$  &   N  &   S\,Ori\,J054007.1-023245,[MJO2008]J054007.0-023244   &  20,31,35\\ 
05 38 23.59 $-$02 20 47.6  &  RV,Li,g,d  &  $\checkmark$  &   Y(4.5,8.0,12.0)  &   [SE2004]15,[KJN2005]13,[HHM2007]490  &  19,24,31,35\\
05 37 52.11 $-$02 56 55.1  &  RV,Li,g  &  $\checkmark$  &   OL  &  [SWW2004]J053752.099-025655.26,[KJN2005]14  &  22,24\\    
05 39 26.47 $-$02 26 15.5  &  Li  &     \nodata  &  N  &   [SE2004]94,SO110611   &  19,26\\   
05 39 39.32 $-$02 32 25.3  &  d,RV,g  &  $\checkmark$  &   N  &   S\,Ori\,4,[OJV2006]29,[MJO2008]J053939.3-023225   &  5,28,31,35\\
05 38 47.66 $-$02 30 37.4  &  RV,Li,g  &  $\checkmark$  &   N  &   S\,Ori\,6,[KJN2005]17   &  5,24\\   
05 39 47.69 $-$02 36 23.0  &  RV,g  &   $\checkmark$  &   N  &   [BNL2005]8.02\,179,[MJO2008]J053947.6-023622   &  25,35\\  
05 38 23.32 $-$02 44 14.1  &  RV,Li,g  &  $\checkmark$  &   N  &   S\,Ori\,J053823.3-024414,[KJN2005]15   &  20,24,35\\ 
05 39 49.44 $-$02 23 45.9  &   RV,Li,H$\alpha$,d   &  $\checkmark$  &   Y(4.5,8.0,12.0)  &    S\,Ori\,J053949.3-022346,[HHM2007]1230   &  12,31\\    
05 39 54.20 $-$02 27 32.7  &  d  &      $\checkmark$  &   Y(4.5,8.0,12.0)  &    S\,Ori\,J053954.2-022733,[HHM2007]1266   &  20,31\\    
05 39 26.33 $-$02 28 37.7  &  d  &      $\checkmark$  &   Y(4.5,8.0,12.0)  &    S\,Ori\,2,[HHM2007]1050   &  5,31\\   
05 40 25.09 $-$02 31 50.1  &  RV,g  &   $\checkmark$  &  OL,Y(12.0)  &  [MJO2008]J054025.1-023149  &  35\\     
05 38 45.97 $-$02 45 23.1  &  RV,g  &   $\checkmark$  &   N  &   S\,Ori\,J053845.9-024523,[MJO2008]J053845.9-024523   &  20,35\\   
05 38 16.10 $-$02 38 04.9  &  RV,Li,g  &  $\checkmark$  &   N  &   S\,Ori\,J053816.0-023805,[KJN2005]11   &  20,24,35\\ 
05 39 01.16 $-$02 36 38.8  &  RV,Li,g  &  \nodata  &  N  &  [KJN2005]9  &  24,35\\   
05 36 46.91 $-$02 33 28.3  &  RV,Li,g  &  $\checkmark$  &   OL  &  [SWW2004]J053646.923-023328.20,[KJN2005]16  &  22,24\\    
05 37 54.86 $-$02 41 09.2  &  RV,g,d  &  $\checkmark$  &   Y(4.5,8.0,12.0)  &    [SWW2004]J053754.858-024109.19,[BNL2005]4.03\,237,[HHM2007]247   &  22,25,31\\ 
05 39 04.59 $-$02 41 49.2  &   RV,Li,H$\alpha$,d   &  $\checkmark$  &  Y(4.5,8.0,12.0)  &    [FPS2006]NX\,130,[HHM2007]871,[SFR2008]S98   &  27,31,37\\
05 38 17.18 $-$02 22 25.7  &  RV,g  &   $\checkmark$  &   N  &   S\,Ori\,9,[MJO2008]J053817.1-022225   &  5,35\\  
05 37 15.15 $-$02 42 01.6  &   RV,Li,H$\alpha$  &  $\checkmark$  &   N  &   S\,Ori\,J053715.1-024202   &  12\\      
05 39 50.56 $-$02 34 13.7  &  RV,Li,g  &  $\checkmark$  &   N  &   S\,Ori\,J053950.6-023414,[KJN2005]19   &  20,24,35\\ 
05 38 52.24 $-$02 08 09.8  &  RV,g  &   $\checkmark$  &   OL  &  [SWW2004]J053852.241-020809.73,[MJO2008]J053852.2-020809  &  22,35\\   
05 38 40.08 $-$02 50 37.0  &  RV,Li,g  &  $\checkmark$  &   N  &  [SWW2004]J053840.078-025037.14,[KJN2005]22  &  22,24,35\\ 
05 40 34.39 $-$02 44 09.5  &  RV,g  &   $\checkmark$  &   OL,Y(12.0) &   [BNL2005]2.03\,63   &  25,35\\  
05 38 23.34 $-$02 25 34.6  &  d  &      $\checkmark$  &   Y(4.5,8.0,12.0)  &   [SWW2004]J053823.351-022534.51,[HHM2007]485  &  22,31\\    
05 38 39.72 $-$02 40 19.7  &  RV,g  &   $\checkmark$  &   N  &  [HHM2007]655,[MJO2008]J053839.7-024019  &  31,35\\   
05 38 54.93 $-$02 28 58.3  &  RV,Li,g  &  $\checkmark$  &   N  &  [SWW2004]J053854.916-022858.24,[KJN2005]21  &  22,24\\    
05 38 23.07 $-$02 36 49.4  &  RV,g,d  &  $\checkmark$  &  Y(4.5,8.0,12.0)  &    [SWW2004]J053822.999-023649.48,[BNL2005]3.01\,51,[HHM2007]482   &  22,25,31\\ 
05 39 03.86 $-$02 20 08.1  &  d  &      $\checkmark$  &  Y(4.5,8.0,12.0)  &   [SWW2004]J053903.866-022007.8,[HHM2007]866  &  22,31\\    
05 39 08.22 $-$02 32 28.4  &  d  &      $\checkmark$  &   N  &   S\,Ori\,7,[OJV2006]38   &  5,28,31\\ 
05 38 50.60 $-$02 42 42.9  &  RV,Li,g,d  &  $\checkmark$  &  Y(4.5,8.0,12.0)  &    S\,Ori\,J053850.6-024244,[KJN2005]31,[HHM2007]762   &  20,24,31,35\\
05 39 43.00 $-$02 13 33.4  &  RV,Li,g  &  $\checkmark$  &  OL  &  [SWW2004]J053942.989-021333.18,[KJN2005]24  &  22,24,35\\ 
05 37 56.14 $-$02 09 26.6  &  RV,g,d  &  $\checkmark$  &   OL  &  [SWW2004]J053756.130-020926.54,[KJN2005]27,[OJV2006]41  &  22,24,28,35\\
05 38 35.29 $-$02 33 13.1  &  RV,Li  &  $\checkmark$  &   N  &  [HHM2007]606,[SFR2008]S88  &  31,37\\   
05 40 05.25 $-$02 30 52.4  &   RV,Li,H$\alpha$,d   &  $\checkmark$  &  Y(4.5,8.0,12.0)    &    S\,Ori\,J054005.1-023052,[HHM2007]1344   &  12,31,35\\ 
05 38 48.18 $-$02 44 00.8  &  RV,Li,g,d  &  $\checkmark$  &  Y(4.5,8.0,12.0)  &    S\,Ori\,J053848.1-024401,[KJN2005]35,[HHM2007]739   &  20,24,31,35\\
05 38 26.84 $-$02 38 46.1  &  RV,g,d  &  $\checkmark$  &   Y(4.5,8.0,12.0)  &    S\,Ori\,J053826.8-023846,[BNL2005]4.03\,368,[HHM2007]514   &  20,25,31,35,37\\
05 38 13.21 $-$02 24 07.6  &   H$\alpha$,RV,g   &  $\checkmark$  &   N  &   S\,Ori\,13,[MJO2008]J053813.2-022407   &  5,15,35\\
05 40 00.14 $-$02 51 59.4  &  Li,g,RV  &  $\checkmark$  &   N  &   S\,Ori\,J054000.2-025159,[KJN2005]46,[MJO2008]J054000.1-025159   &  21,24,35\\
05 39 08.09 $-$02 28 44.8  &  d  &      \nodata  &  N  &   S\,Ori\,8,[HHM2007]901   &  5,31\\   
05 39 44.51 $-$02 24 43.2  &  RV,Li,d  &  $\checkmark$  &   Y(4.5,8.0,12.0)  &    S\,Ori\,10,[KJN2005]40,[HHM2007]1193   &  5,24,31\\ 
05 38 16.99 $-$02 14 46.4  &  RV,Li,g  &  $\checkmark$  &   OL  &  [KJN2005]32  &  24,35\\   
05 37 57.46 $-$02 38 44.5  &   H$\alpha$,RV,Li,g,d   &  $\checkmark$  &   Y(8.0)  &    S\,Ori\,12,[KJN2005]39,[HHM2007]271   &  5,16,24,31,35\\
05 38 33.88 $-$02 45 07.8  &  RV,Li,g  &  $\checkmark$  &   Y(4.5,8.0)  &    S\,Ori\,J053833.9-024508,[KJN2005]36   &  20,24,35\\ 
05 39 44.33 $-$02 33 02.8  &   H$\alpha$,d,RV,g   &  $\checkmark$  &   N  &   S\,Ori\,11,[MJO2008]J053944.3-023302   &  5,15,31\\
05 39 37.59 $-$02 44 30.5  &  RV,Li,g  &  $\checkmark$  &   N  &   S\,Ori\,14,[KJN2005]49   &  5,24,35\\
05 38 10.12 $-$02 54 50.7  &  RV,Li,g,d  &  $\checkmark$  &   N  &  [KJN2005]43,[OJV2006]47   &  24,28\\      
05 38 36.24 $-$02 08 24.2  &  RV,g  &   $\checkmark$  &   OL  &  [SE2004]69,[MJO2008]J053836.2-020824  &  19,35\\   
05 38 48.10 $-$02 28 53.6  &   H$\alpha$,RV,Li,g,d   &  $\checkmark$  &  Y(4.5,8.0,12.0)  &    S\,Ori\,15,[KJN2005]41,[HM2007]738   &  5,15,24,31\\
05 39 11.40 $-$02 33 32.8  &   H$\alpha$,RV,Li,g   &  $\checkmark$  &   N  &   S\,Ori\,J053911.4-023333,[KJN2005]42   &  9,15,24\\
05 38 47.15 $-$02 57 55.7  &  RV,Li,g  &  $\checkmark$  &    OL,Y(12.0)  &   S\,Ori\,J053847.2-025756,[KJN2005]56   &  21,24\\   
05 38 49.28 $-$02 23 57.6  &  RV,Li,g,d  &  $\checkmark$  &  Y(4.5,8.0,12.0)  &    S\,Ori\,J053849.2-022358,[KJN2005]37,[HHM2007]750   &  9,24,31,35\\
05 38 38.59 $-$02 41 55.8  &  RV,Li,g  &  $\checkmark$  &   N  &   S\,Ori\,J053838.6-024157,[KJN2005]44   &  20,24,25,35\\
05 40 13.95 $-$02 31 27.4  &  RV,Li,g  &  $\checkmark$  &   OL  &   S\,Ori\,J054014.0-023127,[KJN2005]63   &  21,24,35\\
05 38 13.31 $-$02 51 33.0  &  RV,Li,g  &  $\checkmark$  &   N  &  [KJN2005]48  &  24,35\\   
05 38 25.68 $-$02 31 21.6  &  RV,Li,g  &  $\checkmark$  &   N  &   S\,Ori\,18,[KJN2005]47   &  5,24\\   
05 38 35.35 $-$02 25 22.2  &   H$\alpha$,RV,Li,g   &  $\checkmark$  &   N  &   S\,Ori\,22,[KJN2005]51   &  5,15,24,35\\
05 40 32.49 $-$02 40 59.8  &  RV,Li,g  &  $\checkmark$  &   OL  &  [KJN2005]54  &  24,35\\   
05 39 08.95 $-$02 39 57.9  &   H$\alpha$  &  $\checkmark$  &   N  &   S\,Ori\,25   &  5,15,16\\
05 39 34.33 $-$02 38 46.9  &  RV,Li,g,d  &  $\checkmark$  &   N  &   S\,Ori\,21,[KJN2005]61,[OJV2006]56   &  5,24,28,31,35\\
05 39 54.32 $-$02 37 18.9  &  d,RV,g  &  $\checkmark$  &   N  &   S\,Ori\,J053954.3-023720,[HHM2007]1268,[MJO2008]J053954.3-023718   &  20,31,35\\ 
05 38 44.48 $-$02 40 37.6  &  RV,g,d  &  $\checkmark$  &   N  &   S\,Ori\,J053844.4-024037,[BNL2005]4.03\,285,[HHM2007]700   &  20,25,31,35\\
05 39 04.49 $-$02 38 35.3  &   d,H$\alpha$  &  $\checkmark$  &   N  &   S\,Ori\,17   &  5,16,15,31\\
05 39 01.94 $-$02 35 02.9  &  d  &      \nodata  &  Y(4.5,8.0,12.0)  &    S\,Ori\,J053902.1-023501   &  21,31\\   
05 38 26.23 $-$02 40 41.3  &   H$\alpha$,RV,Li,g   &  $\checkmark$  &   N  &   S\,Ori\,J053826.1-024041,[KJN2005]58   &  15,24,35\\
05 38 20.90 $-$02 51 28.0  &  RV,g  &   $\checkmark$  &   N  &  [HHM2007]466,[MJO2008]J053820.9-025128  &  31,35\\   
05 38 28.97 $-$02 48 47.2  &  d,RV,g  &  $\checkmark$  &  Y(4.5,8.0)  &    S\,Ori\,J053829.0-024847,[HHM2007]537,[MJO2008]J053828.9-024847   &  9,31,35\\
05 38 29.62 $-$02 25 14.2  &   d,H$\alpha$,RV,Li,g   &  $\checkmark$  &   N  &   S\,Ori\,29,[KJN2005]55   &  5,15,16,24,31\\
05 38 17.41 $-$02 40 24.2  &   RV,Li,H$\alpha$,g,d,   &  $\checkmark$  &  N  &   S\,Ori\,27,[KJN2005]60,[OJV2006]57   &  5,12,24,28,35\\
05 38 25.43 $-$02 42 41.1  &   d,Li,H$\alpha$  &  $\checkmark$  & Y(4.5,8.0,12.0)  &    S\,Ori\,J053825.4-024241,[HHM2007]500   &  20,26,31\\ 
05 39 07.61 $-$02 29 05.7  &   H$\alpha$,RV,g   &  $\checkmark$  &   N  &   S\,Ori\,20,[KJN2005]52   &  5,15\\  
05 38 12.79 $-$02 12 26.7  &   H$\alpha$  &  \nodata  &  OL  &  [SE2004]2  &  19\\      
05 38 39.76 $-$02 32 20.3  &  RV,Li,g,d  &  $\checkmark$  &  Y(4.5,8.0)  &   [KJN2005]65,[HHM2007]657  &  24,31,35\\ 
05 38 51.00 $-$02 49 13.9  &  RV,Li,g,d  &  \nodata  &  N  &  [KJN2005]50,[OJV2006]58  &  24,28,31\\  
05 38 20.88 $-$02 46 13.2  &   H$\alpha$  &  $\checkmark$  &   N  &   S\,Ori\,31   &  5,15\\  
05 38 38.12 $-$02 32 02.6  &  RV,g  &   $\checkmark$  & Y(4.5,8.0,12.0)  &   [HHM2007]633,[MJO2008]J053838.1-023202  &  31,35\\   
05 37 27.62 $-$02 57 10.0  &  RV,Li,g  &  \nodata  & OL  &  [KJN2005]57,[OJV2006]59  &  24,28\\    
05 37 52.07 $-$02 36 04.7  &  RV,Li,g  &  \nodata  &  N  &  [KJN2005]62  &  24,35\\   
05 37 55.59 $-$02 33 05.4  &  d,RV,g  &  $\checkmark$  &  Y(4.5,8.0)  &    S\,Ori\,35,[HHM2007]254,[MJO2008]J053755.5-023305   &  5,31,35\\
05 39 13.08 $-$02 37 50.9  &   H$\alpha$,d   &  \nodata  & Y(4.5,8.0)  &    S\,Ori\,30,[HHM2007]936   &  5,15,31\\
05 39 23.19 $-$02 46 55.7  &  RV,Li,g  &  \nodata  &  N  &   S\,Ori\,28,[KJN2005]64   &  5,24,35\\
05 38 38.89 $-$02 28 01.6  &  RV,g,Li  &   \nodata  &  N  &   [SE2004]70,[BNL2005]3.01\,480   &  19,25,29\\   
05 40 04.53 $-$02 36 42.0  &  RV,g,d  &  $\checkmark$  &  Y(4.5,8.0)  &    S\,Ori\,J054004.5-023642,[KJN2005]73,[HHM2007]1338   &  20,24,31,35\\
05 39 43.58 $-$02 47 31.8  &  RV,Li,g  &  $\checkmark$  &   N  &   S\,Ori\,32,[KJN2005]67   &  5,24,35\\
05 38 05.52 $-$02 35 57.2  &  d,RV,g  &  $\checkmark$  &  Y(4.5,8.0)   &    S\,Ori\,J053805.5-023557,[HHM2007]327,[MJO2008]J053805.4-023557   &  20,31,35\\ 
05 38 18.34 $-$02 35 38.5  &  RV,g  &   $\checkmark$  &   N  &   S\,Ori\,J053818.2-023539,[KJN2005]76   &  20,24,35\\ 
05 39 25.60 $-$02 38 43.7  &   H$\alpha$  &  \nodata  &  OL &   Mayrit\,633105   &  4,18,36,38\\
05 38 21.38 $-$02 33 36.2  &  RV,Li,g  &  $\checkmark$  &   Y(12.0)  &   S\,Ori\,J053821.3-023336,[KJN2005]66   &  9,24,35\\
05 38 32.44 $-$02 29 57.2  &   d,H$\alpha$,RV,Li,g   &  $\checkmark$  &   N  &   S\,Ori\,39,[KJN2005]68   &  5,15,16,35\\
05 37 39.66 $-$02 18 26.9  &  g,RV  &   $\checkmark$  &   N  &  [KJN2005]72,[MJO2008]J053739.6-021826  &  24,35\\   
05 38 12.40 $-$02 19 38.9  &  Li,g,RV  &  $\checkmark$  &  Y(4.5,8.0)   &   [SE2004]1,[KJN2005]70,[MJO2008]J053812.4-021938  &  19,24\\    
05 39 26.86 $-$02 36 56.2  &  Li,g,d,RV  &  $\checkmark$  &  Y(4.5,8.0)   &    S\,Ori\,36,[KJN2005]74,[HHM2007]1059,[MJO2008]J053926.8-023656   &  5,24,31,35\\
05 38 37.88 $-$02 20 39.7  &  RV,Li,g  &  $\checkmark$  &   N  &  [SE2004]28,[KJN2005]69  &  19,24,35\\ 
05 37 36.48 $-$02 41 56.7  &  d,RV,Li,g  &  $\checkmark$  &   N  &   S\,Ori\,40,[KJN2005]75   &  5,16,24,31\\
05 39 15.26 $-$02 21 50.7  &   H$\alpha$,d   &  $\checkmark$  &  Y(4.5,8.0)   &    S\,Ori\,38,[HHM2007]959   &  5,15,31\\
05 40 24.78 $-$02 38 10.8  &  RV,g  &   $\checkmark$  &  OL  &   [BNL2005]2.03\,617   &  25,35\\  
05 37 42.47 $-$02 56 35.9  &  Li,g  &   \nodata  &  OL  &  [KJN2005]71  &  24\\      
05 38 52.63 $-$02 32 15.5  &  RV,g  &   $\checkmark$  &   N  &  [MJO2008]J053852.6-023215  &  35\\     
05 39 23.43 $-$02 40 57.5  &   H$\alpha$  &  $\checkmark$  &   Y(4.5,8.0)   &    S\,Ori\,42   &  5,15\\  
05 38 25.59 $-$02 48 36.3  &   Li,H$\alpha$,RV   &  $\checkmark$  &   N  &   S\,Ori\,45   &  5,12\\  
05 39 12.89 $-$02 24 53.5  &   H$\alpha$  &  $\checkmark$  &  N &   S\,Ori\,J053912.8-022453   &  9,15\\  
05 39 03.20 $-$02 30 20.0  &  g  &      $\checkmark$  &   N  &   S\,Ori\,51   &  7,17,34,38\\
05 39 00.30 $-$02 37 05.8  &   H$\alpha$,d   &  $\checkmark$  &  Y(4.5,8.0)   &    S\,Ori\,71   &  13,34,38\\
05 38 49.58 $-$02 49 33.2  &  d  &      $\checkmark$  &  Y(8.0)  &    S\,Ori\,J053849.5-024934   &  21,32\\  
05 40 09.20 $-$02 26 32.0  &  g  &      $\checkmark$  &   N  &   S\,Ori\,52   &  7\\     
05 37 25.90 $-$02 34 32.0  &   H$\alpha$,d   &  \nodata  & Y(4.5,8.0)  &    S\,Ori\,55   &  7,11,33,34,38\\
05 39 56.81 $-$02 53 14.6  &  d  &      $\checkmark$  &  Y(8.0)  &    S\,Ori\,J053956.8-025315   &  21,33,38\\
05 39 00.90 $-$02 21 42.0  &  d,g  &    $\checkmark$  &  Y(4.5,8.0)  &    S\,Ori\,56   &  7,33,34,38\\
05 39 03.60 $-$02 25 36.0  &   H$\alpha$,d   &  $\checkmark$  & Y(4.5,8.0)  &    S\,Ori\,58   &  7,9,33,34,38\\
05 38 58.56 $-$02 52 26.5  &  d  &      $\checkmark$  &  N &   S\,Ori\,J053858.6-025228   &  21,33,38\\
05 39 49.52 $-$02 31 29.9  &  d  &      $\checkmark$  &   N  &   S\,Ori\,J053949.5-023130   &  32,34,38\\
05 39 37.50 $-$02 30 42.0  &   H$\alpha$,d   &  $\checkmark$  & Y(8.0)  &    S\,Ori\,60   &  7,10,11,33,34,38\\
05 39 42.05 $-$02 30 31.6  &   H$\alpha$  &  $\checkmark$  &   N  &   S\,Ori\,62   &  7,10,11,34,38\\
05 37 24.70 $-$02 31 52.0  &   H$\alpha$  &  $\checkmark$  &   N  &   S\,Ori\,66   &  7,10,11,34,38\\
05 38 10.10 $-$02 36 26.0  &  g  &      \nodata  &  \nodata  &   S\,Ori\,70   &  14,34,38,41\\
05 38 26.10 $-$02 23 05.0  &  d  &      \nodata  & Y(4.5,8.0)   &    S\,Ori\,65   &  7,22,34

\enddata
\tablenotetext{a}{``RV" stands for radial velocity consistent with the systemic cluster radial velocity; ``Li" denotes lithium absorption at 607.82\,nm; ``g" indicates spectroscopic evidence for a low-gravity atmosphere; ``H$\alpha$" refers to strong, broad  H$\alpha$ emission likely related to accretion/jet events; ``d" stands for the presence of a disk.}
\tablenotetext{b}{There is a $\checkmark$ symbol for those objects located in the $ZJ$ eligible zone of cluster members according to our photometric criteria.}
\tablenotetext{c}{Infrared flux excesses (``Y") based on {\sl Spitzer} (4.5 and 8.0\,$\mu$m) and {\sl WISE} (12.0\,$\mu$m) data. No flux excesses are denoted with ``N". Objects off limits of the {\sl Spitzer} images are indicated with ``OL".}
\tablerefs{
(1) \citet{haromoreno53}; (2) \citet{wiramihardja91};  (3) \citet{wolk96}; (4) \citet{reipurth98};  (5) \citet{bejar99};  (6) \citet{zapatero99};  (7) \citet{zapatero00};  (8) \citet{tesisbejar};  (9) \citet{bejar01};  (10) \citet{martin01};  (11) \citet{barrado01};  (12) \citet{zapatero02};  (13) \citet{barrado02};  (14) \citet{zapatero02sori70};  (15) \citet{barrado03};  (16) \citet{jayawardhana03};  (17) \citet{mcgovern04}; (18) \citet{andrews04};  (19) \citet{scholz04};   (20) \citet{bejar04a};  (21) \citet{caballero04};  (22) \citet{sherry04};  (23) \citet{weaver04};  (24) \citet{kenyon05};  (25) \citet{burningham05};  (26) \citet{tesiscaballero};  (27) \citet{franciosini06};  (28) \citet{oliveira06};   (29) \citet{caballero06}; (30) \citet{gonzalez06};  (31) \citet{hernandez07};  (32) \citet{caballero07};  (33) \citet{zapatero07};  (34) \citet{scholz08};  (35) \citet{maxted08};  (36) \citet{caballero08b};   (37) \citet{sacco08};   (38) \citet{luhman08};  (39) \citet{lodieu09};  (40) \citet{bihain09};   (41) \citet{penaramirez11}; (42) \citet{bejar11}.
}
\end{deluxetable}
\end{landscape}
\clearpage

%%%%%%%%%%%%%%%%

\begin{deluxetable}{cccccccccccccc}
\tablecaption{VISTA photometry of resolved sources
\label{resolved}}
\tabletypesize{\tiny}
\tablewidth{-12pt}
\tablehead{
\colhead{$\alpha$~~(J2000)~~~$\delta$} &
\colhead{$Z$} &
\colhead{$Y$} &
\colhead{$J$} &
\colhead{$H$} &
\colhead{$K_s$}   \\
\colhead{($^{\rm h~~~m~~~s}$)  ~~~~($^{\rm o~~~'~~~''}$)} &
\colhead{(mag)} &
\colhead{(mag)} &
\colhead{(mag)} &
\colhead{(mag)} &
\colhead{(mag)} 
}

\startdata

05 38 47.45 $-$02 06 45.5  &  22.660  $\pm$  0.468   & $\geq$\,23.1 &   20.096 $\pm$  0.088  &  $\geq$\,19.9         &  $\geq$\,18.9     \\
05 40 14.23 $-$02 51 46.3  &  22.908 $\pm$  0.462   & $\geq$\,23.1 &   20.343 $\pm$  0.107  &  $\geq$\,19.9         &  18.769 $\pm$  0.277   \\
05 37 05.48 $-$02 25 57.9  &  23.170 $\pm$ 0.343    & $\geq$\,23.1 &   20.490  $\pm$  0.120   &  19.268 $\pm$  0.191  &  18.573 $\pm$  0.232   \\
05 40 33.21 $-$02 29 54.1\tablenotemark{a}  &   14.726  $\pm$  0.003  &   13.962  $\pm$  0.001 &   13.465  $\pm$  0.002 &   12.794  $\pm$  0.002 &   12.543  $\pm$  0.003

\enddata
\tablenotetext{a}{Extended object found in the $ZJ$ search.}
\end{deluxetable}

%%%%%%%%%%%%%%%%
%\thispagestyle{empty}
\setlength{\tabcolsep}{0.03in}
\addtolength{\topmargin}{1.0in}
\clearpage
\begin{landscape}
\begin{deluxetable}{cccccccccccccc}
\tablecaption{Near- and mid-infrared photometry of \so candidate members with youth features
\label{young}}
\tabletypesize{\tiny}
%\tableheadfrac{0.1}
\tablewidth{600.0pt}
\tablehead{
\colhead{$\alpha$~~(J2000)~~~$\delta$} &
\colhead{$Z$} &
\colhead{$Y$} &
\colhead{$J$} &
\colhead{$H$} &
\colhead{$K_s$} &
\colhead{$[3.6]$} &
\colhead{$[4.5]$} &
\colhead{$[5.8]$} &
\colhead{$[8.0]$} &
\colhead{$W1\,\,3.4 \mu$m} &
\colhead{$W2\,\,4.6 \mu$m} &
\colhead{$W3\,\,12.0 \mu$m} &
\colhead{$W4\,\,22.0 \mu$m}   \\
\colhead{($^{\rm h~~~m~~~s}$)  ~~~~($^{\rm o~~~'~~~''}$)} &
\colhead{(mag)} &
\colhead{(mag)} &
\colhead{(mag)} &
\colhead{(mag)} &
\colhead{(mag)} &
\colhead{(mag)} &
\colhead{(mag)} &
\colhead{(mag)} &
\colhead{(mag)} &
\colhead{(mag)} &
\colhead{(mag)} &
\colhead{(mag)} &
\colhead{(mag)}  
}

\startdata

05 38 36.88$-$02 36 43.2  &  14.208         $\pm$      0.002     &     13.575         $\pm$      0.001    &      13.003         $\pm$      0.001   &       12.460         $\pm$      0.001    &      12.150         $\pm$      0.002    &      11.776         $\pm$      0.030     &     11.835         $\pm$      0.033      &    11.773         $\pm$      0.023      &    11.710         $\pm$      0.032      &    12.073         $\pm$      0.032      &    11.799         $\pm$      0.030     &     \nodata                               &   \nodata                            \\
05 39 43.18$-$02 32 43.3  &  14.072         $\pm$      0.002     &     13.554         $\pm$      0.001    &      13.010         $\pm$      0.001   &       12.376         $\pm$      0.001    &      11.986         $\pm$      0.002    &      11.119         $\pm$      0.029     &     10.789         $\pm$      0.029      &    10.520         $\pm$      0.029      &    9.890          $\pm$      0.029      &    11.352         $\pm$      0.025      &    10.730         $\pm$      0.023     &     8.824          $\pm$      0.032       &   6.390          $\pm$      0.070    \\
05 38 21.20$-$02 54 11.1  &  14.367         $\pm$      0.002     &     13.887         $\pm$      0.001    &      13.043         $\pm$      0.001   &       12.642         $\pm$      0.002    &      12.188         $\pm$      0.002    &      11.279         $\pm$      0.029     &     11.000         $\pm$      0.029      &    10.720         $\pm$      0.029      &    10.020         $\pm$      0.029      &    11.571         $\pm$      0.025      &    11.012         $\pm$      0.023     &     8.879          $\pm$      0.031       &   6.479          $\pm$      0.060    \\
05 38 50.78$-$02 36 26.7  &  14.298         $\pm$      0.002     &     13.661         $\pm$      0.002    &      13.061         $\pm$      0.001   &       12.556         $\pm$      0.002    &      12.246         $\pm$      0.002    &      11.890         $\pm$      0.029     &     11.840         $\pm$      0.029      &    11.850         $\pm$      0.029      &    11.810         $\pm$      0.039      &    12.042         $\pm$      0.037      &    11.739         $\pm$      0.040     &     8.247          $\pm$      0.181       &   3.001          $\pm$      0.132    \\
05 40 09.32$-$02 25 06.7  &  14.289         $\pm$      0.002     &     13.675         $\pm$      0.001    &      13.068         $\pm$      0.001   &       12.530         $\pm$      0.002    &      12.163         $\pm$      0.002    &      11.510         $\pm$      0.029     &     11.090         $\pm$      0.029      &    10.659         $\pm$      0.029      &    9.869          $\pm$      0.029      &    11.759         $\pm$      0.026      &    11.127         $\pm$      0.022     &     9.156          $\pm$      0.037       &   7.601          $\pm$      0.150    \\
05 38 17.78$-$02 40 50.1  &  14.276         $\pm$      0.002     &     13.671         $\pm$      0.001    &      13.086         $\pm$      0.002   &       12.588         $\pm$      0.002    &      12.228         $\pm$      0.002    &      11.770         $\pm$      0.029     &     11.520         $\pm$      0.029      &    11.319         $\pm$      0.029      &    10.670         $\pm$      0.029      &    11.948         $\pm$      0.024      &    11.529         $\pm$      0.021     &     9.798          $\pm$      0.049       &   7.607          $\pm$      0.152    \\
05 39 29.35$-$02 27 21.0  &  14.119         $\pm$      0.002     &     13.617         $\pm$      0.001    &      13.101         $\pm$      0.002   &       12.263         $\pm$      0.001    &      11.704         $\pm$      0.002    &      10.739         $\pm$      0.029     &     10.279         $\pm$      0.029      &    9.670          $\pm$      0.029      &    8.789          $\pm$      0.029      &    10.740         $\pm$      0.028      &    9.926          $\pm$      0.023     &     7.605          $\pm$      0.022       &   5.421          $\pm$      0.049    \\
05 40 01.01$-$02 19 59.8  &  14.337         $\pm$      0.002     &     13.677         $\pm$      0.001    &      13.103         $\pm$      0.002   &       12.602         $\pm$      0.002    &      12.269         $\pm$      0.002    &      11.909         $\pm$      0.029     &     11.810         $\pm$      0.029      &    11.829         $\pm$      0.029      &    11.600         $\pm$      0.029      &    12.093         $\pm$      0.027      &    11.830         $\pm$      0.023     &     \nodata                               &   \nodata                            \\
05 38 20.50$-$02 34 08.9  &  14.504         $\pm$      0.003     &     13.747         $\pm$      0.001    &      13.122         $\pm$      0.002   &       12.163         $\pm$      0.001    &      11.652         $\pm$      0.002    &      11.029         $\pm$      0.029     &     10.630         $\pm$      0.029      &    10.140         $\pm$      0.029      &    8.970          $\pm$      0.029      &    11.304         $\pm$      0.025      &    10.639         $\pm$      0.022     &     7.628          $\pm$      0.022       &   5.583          $\pm$      0.045    \\
05 38 28.65$-$02 11 15.8  &  14.237         $\pm$      0.002     &     13.666         $\pm$      0.001    &      13.128         $\pm$      0.002   &       12.573         $\pm$      0.002    &      12.299         $\pm$      0.002    &      \nodata                             &     \nodata                              &    \nodata                              &    \nodata                              &    12.164         $\pm$      0.026      &    11.922         $\pm$      0.025     &     \nodata                               &   \nodata                            \\
05 39 26.77$-$02 42 58.3  &  14.103         $\pm$      0.002     &     13.612         $\pm$      0.001    &      13.144         $\pm$      0.002   &       12.410         $\pm$      0.001    &      12.133         $\pm$      0.002    &      11.840         $\pm$      0.029     &     11.760         $\pm$      0.029      &    11.619         $\pm$      0.029      &    11.180         $\pm$      0.029      &    11.989         $\pm$      0.026      &    11.683         $\pm$      0.025     &     9.982          $\pm$      0.055       &   \nodata                            \\
05 40 23.01$-$02 36 10.1  &  14.125         $\pm$      0.002     &     13.680         $\pm$      0.001    &      13.153         $\pm$      0.002   &       12.560         $\pm$      0.002    &      12.293         $\pm$      0.002    &      \nodata                             &     \nodata                              &    \nodata                              &    \nodata                              &    12.191         $\pm$      0.025      &    11.999         $\pm$      0.025     &     11.370         $\pm$      0.173       &   \nodata                            \\
05 38 32.13$-$02 32 43.1  &  14.435         $\pm$      0.003     &     13.770         $\pm$      0.001    &      13.157         $\pm$      0.002   &       12.596         $\pm$      0.002    &      12.264         $\pm$      0.002    &      11.978         $\pm$      0.048     &     11.928         $\pm$      0.026      &    11.625         $\pm$      0.015      &    10.584         $\pm$      0.036      &    15.906         $\pm$      0.118      &    13.900         $\pm$      0.061     &     9.066          $\pm$      0.038       &   \nodata                            \\
05 38 34.60$-$02 41 08.7  &  14.303         $\pm$      0.002     &     13.784         $\pm$      0.001    &      13.158         $\pm$      0.002   &       12.505         $\pm$      0.002    &      12.144         $\pm$      0.002    &      11.770         $\pm$      0.029     &     11.619         $\pm$      0.029      &    11.479         $\pm$      0.029      &    10.880         $\pm$      0.029      &    11.893         $\pm$      0.025      &    11.474         $\pm$      0.022     &     9.848          $\pm$      0.052       &   \nodata                            \\
05 38 59.22$-$02 33 51.4  &  14.661         $\pm$      0.003     &     14.251         $\pm$      0.001    &      13.170         $\pm$      0.002   &       12.552         $\pm$      0.002    &      11.829         $\pm$      0.002    &      10.869         $\pm$      0.029     &     10.470         $\pm$      0.029      &    10.090         $\pm$      0.029      &    9.270          $\pm$      0.029      &    10.902         $\pm$      0.023      &    10.364         $\pm$      0.022     &     8.202          $\pm$      0.025       &   \nodata                            \\
05 38 46.85$-$02 36 43.5  &  15.074         $\pm$      0.004     &     13.789         $\pm$      0.002    &      13.187         $\pm$      0.002   &       12.687         $\pm$      0.002    &      12.372         $\pm$      0.002    &      12.068         $\pm$      0.036     &     12.121         $\pm$      0.038      &    11.897         $\pm$      0.025      &    11.862         $\pm$      0.043      &    \nodata                              &    \nodata                             &     \nodata                               &   \nodata                            \\
05 38 17.47$-$02 09 23.7  &  14.343         $\pm$      0.002     &     13.747         $\pm$      0.001    &      13.196         $\pm$      0.002   &       12.658         $\pm$      0.002    &      12.369         $\pm$      0.002    &      \nodata                             &     \nodata                              &    \nodata                              &    \nodata                              &    12.219         $\pm$      0.026      &    12.011         $\pm$      0.025     &     \nodata                               &   \nodata                            \\
05 39 15.83$-$02 36 50.7  &  14.244         $\pm$      0.002     &     13.711         $\pm$      0.001    &      13.200         $\pm$      0.002   &       12.576         $\pm$      0.002    &      12.221         $\pm$      0.002    &      11.560         $\pm$      0.029     &     11.289         $\pm$      0.029      &    11.090         $\pm$      0.029      &    10.670         $\pm$      0.029      &    11.799         $\pm$      0.025      &    11.316         $\pm$      0.023     &     9.920          $\pm$      0.052       &   \nodata                            \\
05 38 08.98$-$02 20 11.0  &  14.223         $\pm$      0.002     &     13.748         $\pm$      0.001    &      13.200         $\pm$      0.002   &       12.595         $\pm$      0.002    &      12.371         $\pm$      0.002    &      12.137         $\pm$      0.031     &     12.199         $\pm$      0.041      &    12.016         $\pm$      0.019      &    12.021         $\pm$      0.050      &    12.242         $\pm$      0.025      &    12.046         $\pm$      0.026     &     11.924         $\pm$      0.260       &   \nodata                            \\
05 39 08.94$-$02 57 04.9  &  14.193         $\pm$      0.002     &     13.713         $\pm$      0.001    &      13.219         $\pm$      0.002   &       12.597         $\pm$      0.002    &      12.353         $\pm$      0.002    &      \nodata                             &     \nodata                              &    \nodata                              &    \nodata                              &    12.231         $\pm$      0.025      &    12.065         $\pm$      0.024     &     \nodata                               &   \nodata                            \\
05 37 54.52$-$02 58 26.4  &  14.623         $\pm$      0.003     &     13.851         $\pm$      0.001    &      13.228         $\pm$      0.002   &       12.721         $\pm$      0.002    &      12.402         $\pm$      0.002    &      \nodata                             &     \nodata                              &    \nodata                              &    \nodata                              &    12.212         $\pm$      0.024      &    11.926         $\pm$      0.025     &     \nodata                               &   \nodata                            \\
05 39 57.53$-$02 32 12.1  &  14.371         $\pm$      0.002     &     13.805         $\pm$      0.001    &      13.231         $\pm$      0.002   &       12.734         $\pm$      0.002    &      12.413         $\pm$      0.002    &      12.136         $\pm$      0.044     &     12.110         $\pm$      0.035      &    12.032         $\pm$      0.019      &    11.968         $\pm$      0.037      &    12.276         $\pm$      0.025      &    12.048         $\pm$      0.026     &     11.804         $\pm$      0.254       &   \nodata                            \\
05 37 58.40$-$02 41 26.2  &  14.526         $\pm$      0.003     &     13.834         $\pm$      0.001    &      13.234         $\pm$      0.002   &       12.754         $\pm$      0.002    &      12.471         $\pm$      0.003    &      12.060         $\pm$      0.029     &     11.960         $\pm$      0.029      &    11.899         $\pm$      0.029      &    11.960         $\pm$      0.039      &    12.247         $\pm$      0.026      &    11.955         $\pm$      0.024     &     11.392         $\pm$      0.163       &   \nodata                            \\
05 38 23.54$-$02 41 31.7  &  14.417         $\pm$      0.003     &     13.839         $\pm$      0.001    &      13.255         $\pm$      0.002   &       12.762         $\pm$      0.002    &      12.457         $\pm$      0.003    &      12.159         $\pm$      0.029     &     12.039         $\pm$      0.029      &    11.979         $\pm$      0.029      &    11.989         $\pm$      0.039      &    12.308         $\pm$      0.026      &    12.063         $\pm$      0.023     &     11.935         $\pm$      0.262       &   \nodata                            \\
05 39 20.97$-$02 30 33.5  &  14.705         $\pm$      0.003     &     13.941         $\pm$      0.001    &      13.256         $\pm$      0.002   &       12.807         $\pm$      0.002    &      12.502         $\pm$      0.003    &      12.090         $\pm$      0.029     &     11.970         $\pm$      0.029      &    11.930         $\pm$      0.029      &    11.819         $\pm$      0.039      &    12.277         $\pm$      0.027      &    11.959         $\pm$      0.025     &     11.393         $\pm$      0.167       &   \nodata                            \\
05 39 14.46$-$02 28 33.4  &  14.278         $\pm$      0.002     &     13.790         $\pm$      0.001    &      13.258         $\pm$      0.002   &       12.647         $\pm$      0.002    &      12.397         $\pm$      0.002    &      12.140         $\pm$      0.029     &     12.079         $\pm$      0.029      &    12.050         $\pm$      0.029      &    12.020         $\pm$      0.039      &    12.228         $\pm$      0.028      &    12.064         $\pm$      0.026     &     11.454         $\pm$      0.170       &   \nodata                            \\
05 39 56.45$-$02 38 03.5  &  14.506         $\pm$      0.003     &     13.899         $\pm$      0.001    &      13.304         $\pm$      0.002   &       12.782         $\pm$      0.002    &      12.423         $\pm$      0.002    &      11.939         $\pm$      0.029     &     11.649         $\pm$      0.029      &    11.270         $\pm$      0.029      &    10.520         $\pm$      0.029      &    12.114         $\pm$      0.027      &    11.594         $\pm$      0.024     &     9.697          $\pm$      0.048       &   7.845          $\pm$      0.213    \\
05 38 44.49$-$02 40 30.5  &  14.362         $\pm$      0.002     &     13.857         $\pm$      0.001    &      13.318         $\pm$      0.002   &       12.742         $\pm$      0.002    &      12.454         $\pm$      0.003    &      12.239         $\pm$      0.029     &     12.220         $\pm$      0.029      &    12.239         $\pm$      0.039      &    12.229         $\pm$      0.070      &    \nodata                              &    \nodata                             &     \nodata                               &   \nodata                            \\
05 39 05.24$-$02 33 00.6  &  14.378         $\pm$      0.002     &     13.866         $\pm$      0.001    &      13.334         $\pm$      0.002   &       12.750         $\pm$      0.002    &      12.465         $\pm$      0.003    &      12.210         $\pm$      0.029     &     12.250         $\pm$      0.029      &    12.119         $\pm$      0.029      &    12.140         $\pm$      0.039      &    12.350         $\pm$      0.026      &    12.125         $\pm$      0.026     &     11.842         $\pm$      0.264       &   \nodata                            \\
05 40 07.08$-$02 32 44.7  &  14.433         $\pm$      0.003     &     13.897         $\pm$      0.001    &      13.345         $\pm$      0.002   &       12.822         $\pm$      0.002    &      12.516         $\pm$      0.003    &      12.253         $\pm$      0.027     &     12.293         $\pm$      0.033      &    12.193         $\pm$      0.029      &    12.124         $\pm$      0.048      &    12.398         $\pm$      0.026      &    12.160         $\pm$      0.026     &     \nodata                               &   \nodata                            \\
05 38 23.59$-$02 20 47.6  &  14.613         $\pm$      0.003     &     13.935         $\pm$      0.001    &      13.354         $\pm$      0.002   &       12.826         $\pm$      0.002    &      12.526         $\pm$      0.003    &      11.970         $\pm$      0.029     &     11.659         $\pm$      0.029      &    11.239         $\pm$      0.029      &    10.390         $\pm$      0.029      &    12.197         $\pm$      0.027      &    11.695         $\pm$      0.025     &     9.680          $\pm$      0.046       &   7.894          $\pm$      0.182    \\
05 37 52.11$-$02 56 55.1  &  14.652         $\pm$      0.003     &     13.943         $\pm$      0.001    &      13.365         $\pm$      0.002   &       12.868         $\pm$      0.002    &      12.556         $\pm$      0.003    &      \nodata                             &     \nodata                              &    \nodata                              &    \nodata                              &    12.364         $\pm$      0.024      &    12.121         $\pm$      0.025     &     \nodata                               &   \nodata                            \\
05 39 26.47$-$02 26 15.5  &  14.277         $\pm$      0.002     &     13.847         $\pm$      0.001    &      13.386         $\pm$      0.002   &       12.706         $\pm$      0.002    &      12.472         $\pm$      0.003    &      12.279         $\pm$      0.029     &     12.239         $\pm$      0.029      &    12.210         $\pm$      0.039      &    12.159         $\pm$      0.039      &    12.293         $\pm$      0.025      &    12.179         $\pm$      0.026     &     11.849         $\pm$      0.257       &   \nodata                            \\
05 39 39.32$-$02 32 25.3  &  14.689         $\pm$      0.003     &     14.000         $\pm$      0.001    &      13.389         $\pm$      0.002   &       12.901         $\pm$      0.002    &      12.603         $\pm$      0.003    &      12.284         $\pm$      0.034     &     12.248         $\pm$      0.040      &    12.150         $\pm$      0.024      &    11.973         $\pm$      0.048      &    12.403         $\pm$      0.026      &    12.128         $\pm$      0.025     &     \nodata                               &   \nodata                            \\
05 38 47.66$-$02 30 37.4  &  14.682         $\pm$      0.003     &     14.011         $\pm$      0.001    &      13.393         $\pm$      0.002   &       12.906         $\pm$      0.002    &      12.561         $\pm$      0.003    &      12.220         $\pm$      0.029     &     12.260         $\pm$      0.029      &    12.109         $\pm$      0.029      &    12.149         $\pm$      0.039      &    12.385         $\pm$      0.025      &    12.128         $\pm$      0.026     &     \nodata                               &   \nodata                            \\
05 39 47.69$-$02 36 23.0  &  14.438         $\pm$      0.003     &     13.967         $\pm$      0.001    &      13.417         $\pm$      0.002   &       12.845         $\pm$      0.002    &      12.537         $\pm$      0.003    &      12.301         $\pm$      0.029     &     12.324         $\pm$      0.030      &    12.254         $\pm$      0.032      &    12.147         $\pm$      0.038      &    12.444         $\pm$      0.028      &    12.205         $\pm$      0.026     &     11.514         $\pm$      0.197       &   \nodata                            \\
05 38 23.32$-$02 44 14.1  &  14.529         $\pm$      0.003     &     13.977         $\pm$      0.001    &      13.427         $\pm$      0.002   &       12.893         $\pm$      0.002    &      12.602         $\pm$      0.003    &      12.340         $\pm$      0.029     &     12.279         $\pm$      0.029      &    12.250         $\pm$      0.039      &    12.310         $\pm$      0.039      &    12.485         $\pm$      0.027      &    12.257         $\pm$      0.027     &     \nodata                               &   \nodata                            \\
05 39 49.44$-$02 23 45.9  &  14.739         $\pm$      0.003     &     14.152         $\pm$      0.001    &      13.438         $\pm$      0.002   &       12.930         $\pm$      0.002    &      12.558         $\pm$      0.003    &      12.069         $\pm$      0.029     &     11.909         $\pm$      0.029      &    11.609         $\pm$      0.029      &    10.989         $\pm$      0.029      &    11.972         $\pm$      0.024      &    11.557         $\pm$      0.023     &     10.206         $\pm$      0.070       &   \nodata                            \\
05 39 54.20$-$02 27 32.7  &  14.482         $\pm$      0.003     &     13.992         $\pm$      0.001    &      13.451         $\pm$      0.002   &       12.892         $\pm$      0.002    &      12.589         $\pm$      0.003    &      12.159         $\pm$      0.029     &     11.859         $\pm$      0.029      &    11.390         $\pm$      0.029      &    10.020         $\pm$      0.029      &    12.172         $\pm$      0.026      &    11.798         $\pm$      0.024     &     8.490          $\pm$      0.028       &   5.727          $\pm$      0.041    \\
05 39 26.33$-$02 28 37.7  &  14.563         $\pm$      0.003     &     14.024         $\pm$      0.001    &      13.462         $\pm$      0.002   &       12.908         $\pm$      0.002    &      12.608         $\pm$      0.003    &      12.210         $\pm$      0.029     &     11.960         $\pm$      0.029      &    11.689         $\pm$      0.029      &    10.850         $\pm$      0.029      &    12.247         $\pm$      0.028      &    11.803         $\pm$      0.024     &     9.930          $\pm$      0.051       &   \nodata                            \\
05 40 25.09$-$02 31 50.1  &  14.621         $\pm$      0.003     &     14.093         $\pm$      0.001    &      13.488         $\pm$      0.002   &       12.892         $\pm$      0.002    &      12.450         $\pm$      0.002    &      \nodata                             &     \nodata                              &    \nodata                              &    \nodata                              &    11.861         $\pm$      0.026      &    11.314         $\pm$      0.022     &     9.746          $\pm$      0.052       &   7.993          $\pm$      0.189    \\
05 38 45.97$-$02 45 23.1  &  14.781         $\pm$      0.003     &     14.097         $\pm$      0.001    &      13.502         $\pm$      0.002   &       13.016         $\pm$      0.002    &      12.694         $\pm$      0.003    &      12.258         $\pm$      0.039     &     12.332         $\pm$      0.034      &    12.319         $\pm$      0.024      &    12.229         $\pm$      0.061      &    12.545         $\pm$      0.025      &    12.269         $\pm$      0.024     &     \nodata                               &   \nodata                            \\
05 38 16.10$-$02 38 04.9  &  14.545         $\pm$      0.003     &     14.014         $\pm$      0.001    &      13.504         $\pm$      0.002   &       12.915         $\pm$      0.002    &      12.638         $\pm$      0.003    &      12.380         $\pm$      0.029     &     12.279         $\pm$      0.029      &    12.270         $\pm$      0.029      &    12.250         $\pm$      0.039      &    12.517         $\pm$      0.026      &    12.321         $\pm$      0.028     &     \nodata                               &   \nodata                            \\
05 39 01.16$-$02 36 38.8  &  14.520         $\pm$      0.003     &     14.017         $\pm$      0.001    &      13.506         $\pm$      0.002   &       12.926         $\pm$      0.002    &      12.676         $\pm$      0.003    &      12.460         $\pm$      0.029     &     12.359         $\pm$      0.029      &    12.430         $\pm$      0.039      &    12.300         $\pm$      0.039      &    12.540         $\pm$      0.028      &    12.317         $\pm$      0.027     &     \nodata                               &   \nodata                            \\
05 36 46.91$-$02 33 28.3  &  14.654         $\pm$      0.003     &     14.092         $\pm$      0.001    &      13.508         $\pm$      0.002   &       12.995         $\pm$      0.002    &      12.707         $\pm$      0.003    &      \nodata                             &     \nodata                              &    \nodata                              &    \nodata                              &    12.492         $\pm$      0.026      &    12.257         $\pm$      0.026     &     \nodata                               &   \nodata                            \\
05 37 54.86$-$02 41 09.2  &  14.707         $\pm$      0.003     &     14.111         $\pm$      0.001    &      13.516         $\pm$      0.002   &       13.015         $\pm$      0.002    &      12.673         $\pm$      0.003    &      12.039         $\pm$      0.029     &     11.800         $\pm$      0.029      &    11.449         $\pm$      0.029      &    10.819         $\pm$      0.029      &    12.344         $\pm$      0.026      &    11.931         $\pm$      0.024     &     10.288         $\pm$      0.066       &   8.223          $\pm$      0.239    \\
05 39 04.59$-$02 41 49.2  &  14.604         $\pm$      0.003     &     14.000         $\pm$      0.001    &      13.544         $\pm$      0.002   &       12.417         $\pm$      0.001    &      11.835         $\pm$      0.002    &      10.960         $\pm$      0.029     &     10.659         $\pm$      0.029      &    10.270         $\pm$      0.029      &    9.570          $\pm$      0.029      &    11.011         $\pm$      0.024      &    10.473         $\pm$      0.023     &     8.856          $\pm$      0.029       &   6.846          $\pm$      0.196    \\
05 38 17.18$-$02 22 25.7  &  14.878         $\pm$      0.003     &     14.155         $\pm$      0.001    &      13.553         $\pm$      0.002   &       13.068         $\pm$      0.002    &      12.767         $\pm$      0.003    &      12.269         $\pm$      0.034     &     12.368         $\pm$      0.038      &    12.292         $\pm$      0.024      &    12.145         $\pm$      0.046      &    12.548         $\pm$      0.027      &    12.266         $\pm$      0.026     &     11.856         $\pm$      0.239       &   \nodata                            \\
05 37 15.15$-$02 42 01.6  &  14.617         $\pm$      0.003     &     14.115         $\pm$      0.001    &      13.559         $\pm$      0.002   &       13.003         $\pm$      0.002    &      12.725         $\pm$      0.003    &      \nodata                             &     \nodata                              &    \nodata                              &    \nodata                              &    12.650         $\pm$      0.028      &    12.423         $\pm$      0.027     &     \nodata                               &   \nodata                            \\
05 39 50.56$-$02 34 13.7  &  14.725         $\pm$      0.003     &     14.172         $\pm$      0.001    &      13.622         $\pm$      0.002   &       13.076         $\pm$      0.002    &      12.777         $\pm$      0.003    &      12.470         $\pm$      0.029     &     12.500         $\pm$      0.029      &    12.380         $\pm$      0.029      &    12.390         $\pm$      0.039      &    12.648         $\pm$      0.028      &    12.419         $\pm$      0.026     &     \nodata                               &   \nodata                            \\
05 38 52.24$-$02 08 09.8  &  14.951         $\pm$      0.003     &     14.274         $\pm$      0.001    &      13.633         $\pm$      0.002   &       13.174         $\pm$      0.002    &      12.835         $\pm$      0.003    &      \nodata                             &     \nodata                              &    \nodata                              &    \nodata                              &    12.538         $\pm$      0.049      &    12.282         $\pm$      0.043     &     \nodata                               &   \nodata                            \\
05 38 40.08$-$02 50 37.0  &  14.817         $\pm$      0.003     &     14.219         $\pm$      0.001    &      13.651         $\pm$      0.002   &       13.126         $\pm$      0.002    &      12.812         $\pm$      0.003    &      12.520         $\pm$      0.029     &     12.460         $\pm$      0.029      &    12.430         $\pm$      0.039      &    12.420         $\pm$      0.039      &    12.657         $\pm$      0.027      &    12.424         $\pm$      0.027     &     \nodata                               &   \nodata                            \\
05 40 34.39$-$02 44 09.5  &  14.935         $\pm$      0.003     &     14.260         $\pm$      0.001    &      13.664         $\pm$      0.002   &       13.161         $\pm$      0.002    &      12.821         $\pm$      0.003    &      \nodata                             &     \nodata                              &    \nodata                              &    \nodata                              &    12.553         $\pm$      0.028      &    12.112         $\pm$      0.027     &     10.156         $\pm$      0.069       &   \nodata                            \\
05 38 23.34$-$02 25 34.6  &  14.902         $\pm$      0.003     &     14.440         $\pm$      0.001    &      13.664         $\pm$      0.002   &       13.080         $\pm$      0.002    &      12.562         $\pm$      0.003    &      11.899         $\pm$      0.029     &     11.579         $\pm$      0.029      &    11.220         $\pm$      0.029      &    10.529         $\pm$      0.029      &    11.761         $\pm$      0.024      &    11.290         $\pm$      0.023     &     9.672          $\pm$      0.045       &   7.897          $\pm$      0.201    \\
05 38 39.72$-$02 40 19.7  &  14.848         $\pm$      0.003     &     14.241         $\pm$      0.001    &      13.688         $\pm$      0.002   &       13.162         $\pm$      0.002    &      12.859         $\pm$      0.003    &      12.533         $\pm$      0.038     &     12.702         $\pm$      0.045      &    12.509         $\pm$      0.031      &    12.465         $\pm$      0.093      &    12.715         $\pm$      0.025      &    12.468         $\pm$      0.026     &     \nodata                               &   \nodata                            \\
05 38 54.93$-$02 28 58.3  &  14.860         $\pm$      0.003     &     14.301         $\pm$      0.001    &      13.725         $\pm$      0.002   &       13.190         $\pm$      0.002    &      12.890         $\pm$      0.003    &      12.600         $\pm$      0.029     &     12.550         $\pm$      0.029      &    12.470         $\pm$      0.039      &    12.479         $\pm$      0.050      &    12.797         $\pm$      0.027      &    12.550         $\pm$      0.029     &     11.959         $\pm$      0.259       &   \nodata                            \\
05 38 23.07$-$02 36 49.4  &  14.955         $\pm$      0.003     &     14.353         $\pm$      0.001    &      13.726         $\pm$      0.002   &       13.197         $\pm$      0.002    &      12.809         $\pm$      0.003    &      12.220         $\pm$      0.029     &     11.800         $\pm$      0.029      &    11.300         $\pm$      0.050      &    10.760         $\pm$      0.039      &    12.290         $\pm$      0.025      &    11.684         $\pm$      0.023     &     9.530          $\pm$      0.096       &   6.580          $\pm$      0.110    \\
05 39 03.86$-$02 20 08.1  &  14.920         $\pm$      0.003     &     14.304         $\pm$      0.001    &      13.736         $\pm$      0.002   &       13.196         $\pm$      0.002    &      12.898         $\pm$      0.003    &      12.399         $\pm$      0.029     &     12.079         $\pm$      0.029      &    11.659         $\pm$      0.029      &    10.930         $\pm$      0.029      &    12.598         $\pm$      0.027      &    12.076         $\pm$      0.025     &     10.347         $\pm$      0.073       &   8.263          $\pm$      0.267    \\
05 39 08.22$-$02 32 28.4  &  15.026         $\pm$      0.004     &     14.346         $\pm$      0.001    &      13.768         $\pm$      0.002   &       13.264         $\pm$      0.002    &      12.947         $\pm$      0.003    &      12.615         $\pm$      0.042     &     12.573         $\pm$      0.052      &    12.617         $\pm$      0.037      &    12.495         $\pm$      0.061      &    12.788         $\pm$      0.030      &    12.504         $\pm$      0.031     &     \nodata                               &   \nodata                            \\
05 38 50.60$-$02 42 42.9  &  15.086         $\pm$      0.004     &     14.403         $\pm$      0.001    &      13.789         $\pm$      0.002   &       13.301         $\pm$      0.002    &      12.953         $\pm$      0.003    &      12.439         $\pm$      0.029     &     12.149         $\pm$      0.029      &    11.710         $\pm$      0.029      &    11.029         $\pm$      0.029      &    12.637         $\pm$      0.026      &    12.078         $\pm$      0.025     &     9.858          $\pm$      0.050       &   \nodata                            \\
05 39 43.00$-$02 13 33.4  &  14.943         $\pm$      0.003     &     14.373         $\pm$      0.001    &      13.831         $\pm$      0.002   &       13.303         $\pm$      0.002    &      12.999         $\pm$      0.003    &      \nodata                             &     \nodata                              &    \nodata                              &    \nodata                              &    12.868         $\pm$      0.027      &    12.648         $\pm$      0.028     &     \nodata                               &   \nodata                            \\
05 37 56.14$-$02 09 26.6  &  15.020         $\pm$      0.004     &     14.405         $\pm$      0.001    &      13.865         $\pm$      0.002   &       13.315         $\pm$      0.002    &      13.043         $\pm$      0.004    &      12.753         $\pm$      0.029     &     \nodata                              &    \nodata                              &    \nodata                              &    12.857         $\pm$      0.028      &    12.610         $\pm$      0.029     &     \nodata                               &   \nodata                            \\
05 38 35.29$-$02 33 13.1  &  15.230         $\pm$      0.004     &     14.527         $\pm$      0.001    &      13.883         $\pm$      0.002   &       13.422         $\pm$      0.003    &      13.072         $\pm$      0.004    &      12.802         $\pm$      0.037     &     12.713         $\pm$      0.046      &    12.513         $\pm$      0.038      &    12.468         $\pm$      0.057      &    \nodata                              &    \nodata                             &     \nodata                               &   \nodata                            \\
05 40 05.25$-$02 30 52.4  &  15.139         $\pm$      0.004     &     14.526         $\pm$      0.001    &      13.908         $\pm$      0.002   &       13.402         $\pm$      0.003    &      13.033         $\pm$      0.004    &      12.409         $\pm$      0.029     &     12.130         $\pm$      0.029      &    11.770         $\pm$      0.029      &    11.239         $\pm$      0.029      &    12.780         $\pm$      0.027      &    12.329         $\pm$      0.026     &     10.382         $\pm$      0.076       &   8.119          $\pm$      0.231    \\
05 38 48.18$-$02 44 00.8  &  15.343         $\pm$      0.004     &     14.637         $\pm$      0.001    &      14.009         $\pm$      0.003   &       13.523         $\pm$      0.003    &      13.154         $\pm$      0.004    &      12.505         $\pm$      0.025     &     12.475         $\pm$      0.046      &    11.932         $\pm$      0.028      &    11.145         $\pm$      0.027      &    12.772         $\pm$      0.026      &    12.224         $\pm$      0.023     &     10.464         $\pm$      0.074       &   \nodata                            \\
05 38 26.84$-$02 38 46.1  &  15.371         $\pm$      0.004     &     14.638         $\pm$      0.001    &      14.048         $\pm$      0.003   &       13.536         $\pm$      0.003    &      13.173         $\pm$      0.004    &      12.569         $\pm$      0.029     &     12.270         $\pm$      0.029      &    11.989         $\pm$      0.029      &    11.289         $\pm$      0.029      &    12.901         $\pm$      0.026      &    12.406         $\pm$      0.026     &     10.322         $\pm$      0.071       &   \nodata                            \\
05 38 13.21$-$02 24 07.6  &  15.361         $\pm$      0.004     &     14.666         $\pm$      0.001    &      14.058         $\pm$      0.003   &       13.572         $\pm$      0.003    &      13.276         $\pm$      0.004    &      12.817         $\pm$      0.032     &     12.910         $\pm$      0.040      &    12.724         $\pm$      0.032      &    12.736         $\pm$      0.065      &    13.061         $\pm$      0.028      &    12.760         $\pm$      0.029     &     \nodata                               &   \nodata                            \\
05 40 00.14$-$02 51 59.4  &  15.587         $\pm$      0.005     &     14.757         $\pm$      0.001    &      14.063         $\pm$      0.003   &       13.638         $\pm$      0.003    &      13.243         $\pm$      0.004    &      12.847         $\pm$      0.028     &     12.979         $\pm$      0.050      &    12.710         $\pm$      0.030      &    12.616         $\pm$      0.067      &    13.007         $\pm$      0.027      &    12.690         $\pm$      0.029     &     \nodata                               &   \nodata                            \\
05 39 08.09$-$02 28 44.8  &  15.212         $\pm$      0.004     &     14.632         $\pm$      0.001    &      14.069         $\pm$      0.003   &       13.544         $\pm$      0.003    &      13.268         $\pm$      0.004    &      12.899         $\pm$      0.029     &     12.760         $\pm$      0.029      &    12.590         $\pm$      0.039      &    12.550         $\pm$      0.039      &    13.040         $\pm$      0.027      &    12.724         $\pm$      0.029     &     \nodata                               &   \nodata                            \\
05 39 44.51$-$02 24 43.2  &  15.418         $\pm$      0.004     &     14.701         $\pm$      0.001    &      14.104         $\pm$      0.003   &       13.572         $\pm$      0.003    &      13.232         $\pm$      0.004    &      12.630         $\pm$      0.029     &     12.350         $\pm$      0.029      &    12.039         $\pm$      0.029      &    11.289         $\pm$      0.029      &    12.795         $\pm$      0.027      &    12.284         $\pm$      0.027     &     10.197         $\pm$      0.068       &   \nodata   \\                         
05 38 16.99$-$02 14 46.4  &  15.357         $\pm$      0.004     &     14.696         $\pm$      0.001    &      14.143         $\pm$      0.003   &       13.613         $\pm$      0.003    &      13.332         $\pm$      0.004    &      \nodata                             &     \nodata                              &    \nodata                              &    \nodata                              &    13.202         $\pm$      0.031      &    12.910         $\pm$      0.032     &     \nodata                               &   \nodata                            \\
05 37 57.46$-$02 38 44.5  &  15.503         $\pm$      0.005     &     14.777         $\pm$      0.001    &      14.172         $\pm$      0.003   &       13.690         $\pm$      0.003    &      13.384         $\pm$      0.004    &      12.920         $\pm$      0.029     &     12.760         $\pm$      0.029      &    12.579         $\pm$      0.039      &    12.029         $\pm$      0.039      &    \nodata                              &    \nodata                             &     \nodata                               &   \nodata                            \\
05 38 33.88$-$02 45 07.8  &  15.382         $\pm$      0.004     &     14.749         $\pm$      0.001    &      14.177         $\pm$      0.003   &       13.673         $\pm$      0.003    &      13.320         $\pm$      0.004    &      12.817         $\pm$      0.028     &     12.739         $\pm$      0.043      &    12.378         $\pm$      0.024      &    11.477         $\pm$      0.024      &    12.992         $\pm$      0.026      &    12.528         $\pm$      0.026     &     \nodata                               &   \nodata                            \\
05 39 44.33$-$02 33 02.8  &  15.616         $\pm$      0.005     &     14.875         $\pm$      0.002    &      14.257         $\pm$      0.003   &       13.785         $\pm$      0.003    &      13.438         $\pm$      0.004    &      13.239         $\pm$      0.043     &     13.180         $\pm$      0.053      &    12.990         $\pm$      0.039      &    12.869         $\pm$      0.075      &    13.257         $\pm$      0.029      &    12.945         $\pm$      0.031     &     \nodata                               &   \nodata                            \\
05 39 37.59$-$02 44 30.5  &  15.696         $\pm$      0.005     &     14.916         $\pm$      0.002    &      14.281         $\pm$      0.003   &       13.826         $\pm$      0.003    &      13.453         $\pm$      0.005    &      13.029         $\pm$      0.037     &     13.015         $\pm$      0.045      &    12.897         $\pm$      0.034      &    12.906         $\pm$      0.085      &    13.265         $\pm$      0.033      &    12.933         $\pm$      0.033     &     \nodata                               &   \nodata                            \\
05 38 10.12$-$02 54 50.7  &  15.644         $\pm$      0.005     &     14.929         $\pm$      0.002    &      14.311         $\pm$      0.003   &       13.833         $\pm$      0.003    &      13.481         $\pm$      0.005    &      13.069         $\pm$      0.029     &     12.970         $\pm$      0.029      &    12.960         $\pm$      0.039      &    12.899         $\pm$      0.059      &    13.219         $\pm$      0.028      &    12.930         $\pm$      0.031     &     \nodata                               &   \nodata                            \\
05 38 36.24$-$02 08 24.2  &  15.591         $\pm$      0.005     &     14.899         $\pm$      0.002    &      14.312         $\pm$      0.003   &       13.806         $\pm$      0.003    &      13.486         $\pm$      0.005    &      \nodata                             &     \nodata                              &    \nodata                              &    \nodata                              &    13.319         $\pm$      0.030      &    13.051         $\pm$      0.033     &     \nodata                               &   \nodata                            \\
05 38 48.10$-$02 28 53.6  &  15.718         $\pm$      0.005     &     15.008         $\pm$      0.002    &      14.374         $\pm$      0.003   &       13.900         $\pm$      0.003    &      13.531         $\pm$      0.005    &      13.000         $\pm$      0.029     &     12.720         $\pm$      0.029      &    12.369         $\pm$      0.039      &    11.550         $\pm$      0.039      &    13.215         $\pm$      0.027      &    12.677         $\pm$      0.028     &     10.746         $\pm$      0.095       &   \nodata                            \\
05 39 11.40$-$02 33 32.8  &  15.718         $\pm$      0.005     &     15.004         $\pm$      0.002    &      14.409         $\pm$      0.003   &       13.917         $\pm$      0.004    &      13.580         $\pm$      0.005    &      13.296         $\pm$      0.028     &     13.203         $\pm$      0.030      &    13.095         $\pm$      0.039      &    13.022         $\pm$      0.087      &    13.459         $\pm$      0.029      &    13.121         $\pm$      0.033     &     \nodata                               &   \nodata                            \\
05 38 47.15$-$02 57 55.7  &  16.064         $\pm$      0.006     &     15.142         $\pm$      0.002    &      14.453         $\pm$      0.003   &       13.985         $\pm$      0.004    &      13.594         $\pm$      0.005    &      \nodata                             &     \nodata                              &    \nodata                              &    11.541         $\pm$      0.057      &    13.133         $\pm$      0.026      &    12.554         $\pm$      0.029     &     10.830         $\pm$      0.097       &   \nodata                            \\
05 38 49.28$-$02 23 57.6  &  15.771         $\pm$      0.005     &     15.167         $\pm$      0.002    &      14.463         $\pm$      0.003   &       13.906         $\pm$      0.004    &      13.453         $\pm$      0.005    &      12.789         $\pm$      0.029     &     12.470         $\pm$      0.029      &    12.010         $\pm$      0.029      &    11.569         $\pm$      0.039      &    12.799         $\pm$      0.027      &    12.242         $\pm$      0.025     &     10.567         $\pm$      0.086       &   \nodata                            \\
05 38 38.59$-$02 41 55.8  &  15.723         $\pm$      0.005     &     15.093         $\pm$      0.002    &      14.476         $\pm$      0.003   &       13.994         $\pm$      0.004    &      13.652         $\pm$      0.005    &      13.345         $\pm$      0.032     &     13.293         $\pm$      0.054      &    13.411         $\pm$      0.056      &    13.189         $\pm$      0.107      &    13.502         $\pm$      0.029      &    13.205         $\pm$      0.032     &     \nodata                               &   \nodata                            \\
05 40 13.95$-$02 31 27.4  &  16.275         $\pm$      0.007     &     15.259         $\pm$      0.002    &      14.482         $\pm$      0.003   &       14.002         $\pm$      0.004    &      13.585         $\pm$      0.005    &      \nodata                             &     \nodata                              &    \nodata                              &    \nodata                              &    13.310         $\pm$      0.030      &    12.972         $\pm$      0.033     &     \nodata                               &   \nodata                            \\
05 38 13.31$-$02 51 33.0  &  15.850         $\pm$      0.005     &     15.123         $\pm$      0.002    &      14.506         $\pm$      0.003   &       14.030         $\pm$      0.004    &      13.694         $\pm$      0.005    &      13.310         $\pm$      0.029     &     13.189         $\pm$      0.029      &    13.069         $\pm$      0.039      &    13.159         $\pm$      0.059      &    13.535         $\pm$      0.030      &    13.279         $\pm$      0.035     &     \nodata                               &   \nodata                            \\
05 38 25.68$-$02 31 21.6  &  15.893         $\pm$      0.006     &     15.198         $\pm$      0.002    &      14.593         $\pm$      0.004   &       14.092         $\pm$      0.004    &      13.751         $\pm$      0.005    &      13.380         $\pm$      0.029     &     13.319         $\pm$      0.029      &    13.310         $\pm$      0.050      &    13.310         $\pm$      0.070      &    13.409         $\pm$      0.027      &    13.189         $\pm$      0.033     &     \nodata                               &   \nodata                            \\
05 38 35.35$-$02 25 22.2  &  16.058         $\pm$      0.006     &     15.269         $\pm$      0.002    &      14.593         $\pm$      0.004   &       14.126         $\pm$      0.004    &      13.757         $\pm$      0.005    &      13.340         $\pm$      0.029     &     13.229         $\pm$      0.029      &    13.250         $\pm$      0.050      &    13.189         $\pm$      0.070      &    13.493         $\pm$      0.028      &    13.163         $\pm$      0.034     &     \nodata                               &   \nodata                            \\
05 40 32.49$-$02 40 59.8  &  16.089         $\pm$      0.006     &     15.273         $\pm$      0.002    &      14.630         $\pm$      0.004   &       14.143         $\pm$      0.004    &      13.763         $\pm$      0.005    &      \nodata                             &     \nodata                              &    \nodata                              &    \nodata                              &    13.524         $\pm$      0.030      &    13.241         $\pm$      0.035     &     \nodata                               &   \nodata                            \\
05 39 08.95$-$02 39 57.9  &  16.324         $\pm$      0.007     &     15.370         $\pm$      0.002    &      14.661         $\pm$      0.004   &       14.199         $\pm$      0.004    &      13.812         $\pm$      0.006    &      13.326         $\pm$      0.048     &     13.340         $\pm$      0.048      &    13.352         $\pm$      0.056      &    13.131         $\pm$      0.101      &    13.475         $\pm$      0.028      &    13.143         $\pm$      0.033     &     \nodata                               &   \nodata                            \\
05 39 34.33$-$02 38 46.9  &  16.258         $\pm$      0.007     &     15.345         $\pm$      0.002    &      14.690         $\pm$      0.004   &       14.220         $\pm$      0.004    &      13.858         $\pm$      0.006    &      13.390         $\pm$      0.029     &     13.270         $\pm$      0.029      &    13.250         $\pm$      0.039      &    13.100         $\pm$      0.059      &    13.639         $\pm$      0.028      &    13.308         $\pm$      0.038     &     \nodata                               &   \nodata                            \\
05 39 54.32$-$02 37 18.9  &  16.155         $\pm$      0.006     &     15.360         $\pm$      0.002    &      14.693         $\pm$      0.004   &       14.221         $\pm$      0.004    &      13.843         $\pm$      0.006    &      13.378         $\pm$      0.032     &     13.402         $\pm$      0.050      &    13.392         $\pm$      0.061      &    13.300         $\pm$      0.097      &    13.649         $\pm$      0.030      &    13.338         $\pm$      0.035     &     \nodata                               &   \nodata                            \\
05 38 44.48$-$02 40 37.6  &  16.323         $\pm$      0.007     &     15.414         $\pm$      0.002    &      14.709         $\pm$      0.004   &       14.274         $\pm$      0.004    &      13.859         $\pm$      0.006    &      13.527         $\pm$      0.087     &     13.378         $\pm$      0.048      &    13.116         $\pm$      0.057      &    12.998         $\pm$      0.164      &    \nodata                              &    \nodata                             &     \nodata                               &   \nodata                            \\
05 39 04.49$-$02 38 35.3  &  16.094         $\pm$      0.006     &     15.317         $\pm$      0.002    &      14.715         $\pm$      0.004   &       14.210         $\pm$      0.004    &      13.890         $\pm$      0.006    &      13.529         $\pm$      0.029     &     13.359         $\pm$      0.029      &    13.300         $\pm$      0.050      &    13.130         $\pm$      0.059      &    13.565         $\pm$      0.027      &    13.263         $\pm$      0.034     &     \nodata                               &   \nodata                            \\
05 39 01.94$-$02 35 02.9  &  15.909         $\pm$      0.006     &     15.365         $\pm$      0.002    &      14.736         $\pm$      0.004   &       13.599         $\pm$      0.003    &      12.838         $\pm$      0.003    &      11.472         $\pm$      0.019     &     11.097         $\pm$      0.026      &    10.593         $\pm$      0.014      &    9.839          $\pm$      0.029      &    11.787         $\pm$      0.025      &    11.003         $\pm$      0.022     &     8.921          $\pm$      0.037       &   \nodata                            \\
05 38 26.23$-$02 40 41.3  &  16.180         $\pm$      0.006     &     15.408         $\pm$      0.002    &      14.758         $\pm$      0.004   &       14.322         $\pm$      0.004    &      13.951         $\pm$      0.006    &      13.623         $\pm$      0.032     &     13.546         $\pm$      0.050      &    13.411         $\pm$      0.057      &    13.423         $\pm$      0.112      &    13.710         $\pm$      0.029      &    13.365         $\pm$      0.033     &     \nodata                               &   \nodata                            \\
05 38 20.90$-$02 51 28.0  &  16.246         $\pm$      0.007     &     15.420         $\pm$      0.002    &      14.767         $\pm$      0.004   &       14.311         $\pm$      0.004    &      13.934         $\pm$      0.006    &      13.387         $\pm$      0.045     &     13.425         $\pm$      0.040      &    13.281         $\pm$      0.045      &    13.349         $\pm$      0.110      &    13.689         $\pm$      0.029      &    13.385         $\pm$      0.036     &     \nodata                               &   \nodata                            \\
05 38 28.97$-$02 48 47.2  &  16.219         $\pm$      0.006     &     15.438         $\pm$      0.002    &      14.778         $\pm$      0.004   &       14.298         $\pm$      0.004    &      13.888         $\pm$      0.006    &      13.173         $\pm$      0.035     &     12.958         $\pm$      0.035      &    12.539         $\pm$      0.030      &    11.906         $\pm$      0.048      &    13.428         $\pm$      0.029      &    12.874         $\pm$      0.031     &     \nodata                               &   8.394          $\pm$      0.261    \\
05 38 29.62$-$02 25 14.2  &  16.202         $\pm$      0.006     &     15.434         $\pm$      0.002    &      14.785         $\pm$      0.004   &       14.326         $\pm$      0.004    &      13.965         $\pm$      0.006    &      13.560         $\pm$      0.029     &     13.489         $\pm$      0.029      &    13.520         $\pm$      0.050      &    13.510         $\pm$      0.070      &    13.775         $\pm$      0.029      &    13.425         $\pm$      0.038     &     \nodata                               &   \nodata                            \\
05 38 17.41$-$02 40 24.2  &  16.291         $\pm$      0.007     &     15.473         $\pm$      0.002    &      14.811         $\pm$      0.004   &       14.373         $\pm$      0.005    &      13.980         $\pm$      0.006    &      13.619         $\pm$      0.052     &     13.524         $\pm$      0.041      &    13.527         $\pm$      0.061      &    13.435         $\pm$      0.116      &    13.793         $\pm$      0.029      &    13.420         $\pm$      0.035     &     \nodata                               &   \nodata                            \\
05 38 25.43$-$02 42 41.1  &  16.410         $\pm$      0.007     &     15.575         $\pm$      0.002    &      14.890         $\pm$      0.004   &       14.286         $\pm$      0.004    &      13.737         $\pm$      0.005    &      12.730         $\pm$      0.032     &     12.487         $\pm$      0.035      &    12.005         $\pm$      0.017      &    11.418         $\pm$      0.041      &    13.026         $\pm$      0.027      &    12.436         $\pm$      0.026     &     10.503         $\pm$      0.077       &   \nodata                            \\
05 39 07.61$-$02 29 05.7  &  16.272         $\pm$      0.007     &     15.550         $\pm$      0.002    &      14.902         $\pm$      0.004   &       14.327         $\pm$      0.004    &      13.987         $\pm$      0.006    &      13.539         $\pm$      0.055     &     13.596         $\pm$      0.047      &    13.433         $\pm$      0.054      &    13.572         $\pm$      0.161      &    13.728         $\pm$      0.030      &    13.511         $\pm$      0.038     &     \nodata                               &   \nodata                            \\
05 38 12.79$-$02 12 26.7  &  16.159         $\pm$      0.006     &     15.311         $\pm$      0.002    &      14.924         $\pm$      0.004   &       14.022         $\pm$      0.004    &      13.494         $\pm$      0.005    &      \nodata                             &     \nodata                              &    \nodata                              &    \nodata                              &    13.129         $\pm$      0.014      &    12.566         $\pm$      0.018     &     10.457         $\pm$      0.068       &   8.247          $\pm$      0.248    \\
05 38 39.76$-$02 32 20.3  &  16.638         $\pm$      0.008     &     15.712         $\pm$      0.003    &      14.943         $\pm$      0.004   &       14.473         $\pm$      0.005    &      13.934         $\pm$      0.006    &      13.180         $\pm$      0.029     &     12.819         $\pm$      0.029      &    12.439         $\pm$      0.039      &    11.699         $\pm$      0.039      &    13.476         $\pm$      0.031      &    12.790         $\pm$      0.031     &     \nodata                               &   \nodata                            \\
05 38 51.00$-$02 49 13.9  &  16.183         $\pm$      0.006     &     15.584         $\pm$      0.002    &      15.027         $\pm$      0.004   &       14.449         $\pm$      0.005    &      14.136         $\pm$      0.007    &      13.789         $\pm$      0.029     &     13.710         $\pm$      0.029      &    13.560         $\pm$      0.050      &    13.739         $\pm$      0.079      &    14.002         $\pm$      0.030      &    13.817         $\pm$      0.041     &     \nodata                               &   \nodata                            \\
05 38 20.88$-$02 46 13.2  &  16.545         $\pm$      0.008     &     15.714         $\pm$      0.003    &      15.047         $\pm$      0.004   &       14.606         $\pm$      0.005    &      14.209         $\pm$      0.007    &      13.845         $\pm$      0.045     &     13.765         $\pm$      0.051      &    13.703         $\pm$      0.065      &    13.486         $\pm$      0.143      &    13.967         $\pm$      0.031      &    13.609         $\pm$      0.041     &     \nodata                               &   \nodata                            \\
05 38 38.12$-$02 32 02.6  &  16.713         $\pm$      0.008     &     16.233         $\pm$      0.004    &      15.065         $\pm$      0.005   &       14.232         $\pm$      0.004    &      13.330         $\pm$      0.004    &      12.170         $\pm$      0.029     &     11.760         $\pm$      0.029      &    11.500         $\pm$      0.029      &    10.970         $\pm$      0.029      &    12.496         $\pm$      0.028      &    11.801         $\pm$      0.025     &     10.334         $\pm$      0.106       &   \nodata                            \\
05 37 27.62$-$02 57 10.0  &  16.333         $\pm$      0.007     &     15.722         $\pm$      0.003    &      15.124         $\pm$      0.005   &       14.614         $\pm$      0.005    &      14.330         $\pm$      0.008    &      \nodata                             &     \nodata                              &    \nodata                              &    \nodata                              &    14.144         $\pm$      0.036      &    13.884         $\pm$      0.048     &     \nodata                               &   \nodata                            \\
05 37 52.07$-$02 36 04.7  &  16.459         $\pm$      0.007     &     15.707         $\pm$      0.003    &      15.135         $\pm$      0.005   &       14.637         $\pm$      0.005    &      14.325         $\pm$      0.008    &      13.920         $\pm$      0.029     &     13.810         $\pm$      0.029      &    13.729         $\pm$      0.050      &    13.699         $\pm$      0.070      &    14.166         $\pm$      0.033      &    13.821         $\pm$      0.043     &     \nodata                               &   \nodata                            \\
05 37 55.59$-$02 33 05.4  &  16.622         $\pm$      0.008     &     15.777         $\pm$      0.003    &      15.141         $\pm$      0.005   &       14.662         $\pm$      0.005    &      14.304         $\pm$      0.008    &      13.659         $\pm$      0.029     &     13.350         $\pm$      0.029      &    12.939         $\pm$      0.039      &    12.319         $\pm$      0.039      &    13.947         $\pm$      0.032      &    13.388         $\pm$      0.035     &     \nodata                               &   \nodata                            \\
05 39 13.08$-$02 37 50.9  &  16.599         $\pm$      0.008     &     15.803         $\pm$      0.003    &      15.203         $\pm$      0.005   &       14.726         $\pm$      0.006    &      14.383         $\pm$      0.008    &      13.793         $\pm$      0.043     &     13.699         $\pm$      0.048      &    13.286         $\pm$      0.050      &    12.576         $\pm$      0.054      &    13.988         $\pm$      0.029      &    13.553         $\pm$      0.038     &     \nodata                               &   \nodata                            \\
05 39 23.19$-$02 46 55.7  &  16.608         $\pm$      0.008     &     15.861         $\pm$      0.003    &      15.205         $\pm$      0.005   &       14.726         $\pm$      0.006    &      14.383         $\pm$      0.008    &      13.907         $\pm$      0.035     &     13.963         $\pm$      0.039      &    13.838         $\pm$      0.083      &    14.062         $\pm$      0.222      &    14.189         $\pm$      0.035      &    13.844         $\pm$      0.045     &     \nodata                               &   \nodata                            \\
05 38 38.89$-$02 28 01.6  &  16.395         $\pm$      0.007     &     15.834         $\pm$      0.003    &      15.250         $\pm$      0.005   &       14.744         $\pm$      0.006    &      14.423         $\pm$      0.008    &      14.109         $\pm$      0.029     &     14.039         $\pm$      0.029      &    13.989         $\pm$      0.059      &    13.909         $\pm$      0.119      &    14.273         $\pm$      0.034      &    14.004         $\pm$      0.050     &     \nodata                               &   \nodata                            \\
05 40 04.53$-$02 36 42.0  &  16.860         $\pm$      0.009     &     15.964         $\pm$      0.003    &      15.264         $\pm$      0.005   &       14.785         $\pm$      0.006    &      14.313         $\pm$      0.008    &      13.663         $\pm$      0.054     &     13.473         $\pm$      0.041      &    12.967         $\pm$      0.037      &    12.194         $\pm$      0.050      &    13.951         $\pm$      0.031      &    13.298         $\pm$      0.037     &     \nodata                               &   \nodata                            \\
05 39 43.58$-$02 47 31.8  &  16.742         $\pm$      0.008     &     15.947         $\pm$      0.003    &      15.265         $\pm$      0.005   &       14.825         $\pm$      0.006    &      14.430         $\pm$      0.008    &      13.946         $\pm$      0.068     &     13.979         $\pm$      0.048      &    13.805         $\pm$      0.075      &    13.704         $\pm$      0.163      &    14.202         $\pm$      0.032      &    13.870         $\pm$      0.045     &     \nodata                               &   \nodata                            \\
05 38 05.52$-$02 35 57.2  &  16.791         $\pm$      0.009     &     15.928         $\pm$      0.003    &      15.279         $\pm$      0.005   &       14.799         $\pm$      0.006    &      14.422         $\pm$      0.008    &      13.739         $\pm$      0.029     &     13.449         $\pm$      0.029      &    13.119         $\pm$      0.039      &    12.390         $\pm$      0.039      &    13.953         $\pm$      0.030      &    13.355         $\pm$      0.032     &     \nodata                               &   \nodata                            \\
05 38 18.34$-$02 35 38.5  &  17.087         $\pm$      0.010     &     16.066         $\pm$      0.003    &      15.289         $\pm$      0.005   &       14.824         $\pm$      0.006    &      14.401         $\pm$      0.008    &      13.899         $\pm$      0.029     &     13.770         $\pm$      0.029      &    13.840         $\pm$      0.079      &    13.909         $\pm$      0.090      &    14.255         $\pm$      0.036      &    13.886         $\pm$      0.044     &     \nodata                               &   \nodata                            \\
05 39 25.60$-$02 38 43.7  &  16.531         $\pm$      0.008     &     15.985         $\pm$      0.003    &      15.295         $\pm$      0.005   &       14.406         $\pm$      0.005    &      13.773         $\pm$      0.005    &      \nodata                             &     \nodata                              &    \nodata                              &    \nodata                              &    12.815         $\pm$      0.025      &    11.991         $\pm$      0.027     &     8.669          $\pm$      0.029       &   5.780          $\pm$      0.040    \\
05 38 21.38$-$02 33 36.2  &  16.773         $\pm$      0.009     &     15.946         $\pm$      0.003    &      15.308         $\pm$      0.005   &       14.811         $\pm$      0.006    &      14.440         $\pm$      0.008    &      14.000         $\pm$      0.029     &     13.850         $\pm$      0.029      &    13.729         $\pm$      0.079      &    13.819         $\pm$      0.090      &    14.196         $\pm$      0.033      &    13.912         $\pm$      0.045     &     12.623         $\pm$      0.077       &   \nodata                            \\
05 38 32.44$-$02 29 57.2  &  16.870         $\pm$      0.009     &     16.023         $\pm$      0.003    &      15.356         $\pm$      0.005   &       14.874         $\pm$      0.006    &      14.491         $\pm$      0.009    &      14.090         $\pm$      0.029     &     13.960         $\pm$      0.029      &    13.899         $\pm$      0.059      &    13.960         $\pm$      0.100      &    14.263         $\pm$      0.032      &    13.931         $\pm$      0.046     &     \nodata                               &   \nodata                            \\
05 37 39.66$-$02 18 26.9  &  16.849         $\pm$      0.009     &     16.015         $\pm$      0.003    &      15.372         $\pm$      0.005   &       14.864         $\pm$      0.006    &      14.516         $\pm$      0.009    &      14.140         $\pm$      0.029     &     13.930         $\pm$      0.029      &    13.869         $\pm$      0.059      &    13.739         $\pm$      0.079      &    14.287         $\pm$      0.032      &    14.040         $\pm$      0.050     &     \nodata                               &   \nodata                            \\
05 38 12.40$-$02 19 38.9  &  16.921         $\pm$      0.009     &     16.053         $\pm$      0.003    &      15.399         $\pm$      0.005   &       14.911         $\pm$      0.006    &      14.573         $\pm$      0.009    &      13.899         $\pm$      0.029     &     13.560         $\pm$      0.029      &    13.380         $\pm$      0.050      &    12.720         $\pm$      0.039      &    14.146         $\pm$      0.032      &    13.572         $\pm$      0.042     &     \nodata                               &   \nodata                            \\
05 39 26.86$-$02 36 56.2  &  16.985         $\pm$      0.009     &     16.076         $\pm$      0.003    &      15.403         $\pm$      0.005   &       14.918         $\pm$      0.006    &      14.461         $\pm$      0.008    &      13.704         $\pm$      0.039     &     13.567         $\pm$      0.046      &    13.121         $\pm$      0.041      &    12.375         $\pm$      0.059      &    14.001         $\pm$      0.030      &    13.475         $\pm$      0.038     &     \nodata                               &   \nodata                            \\
05 38 37.88$-$02 20 39.7  &  16.953         $\pm$      0.009     &     16.123         $\pm$      0.004    &      15.455         $\pm$      0.006   &       14.978         $\pm$      0.007    &      14.601         $\pm$      0.009    &      14.140         $\pm$      0.029     &     14.039         $\pm$      0.029      &    14.010         $\pm$      0.070      &    14.359         $\pm$      0.119      &    14.370         $\pm$      0.039      &    14.122         $\pm$      0.060     &     \nodata                               &   \nodata                            \\
05 37 36.48$-$02 41 56.7  &  17.024         $\pm$      0.010     &     16.151         $\pm$      0.004    &      15.490         $\pm$      0.006   &       15.004         $\pm$      0.007    &      14.668         $\pm$      0.010    &      14.189         $\pm$      0.029     &     14.020         $\pm$      0.029      &    13.979         $\pm$      0.059      &    13.970         $\pm$      0.090      &    14.373         $\pm$      0.034      &    14.005         $\pm$      0.049     &     \nodata                               &   \nodata                            \\
05 39 15.26$-$02 21 50.7  &  17.102         $\pm$      0.010     &     16.206         $\pm$      0.004    &      15.536         $\pm$      0.006   &       15.034         $\pm$      0.007    &      14.619         $\pm$      0.009    &      13.819         $\pm$      0.029     &     13.479         $\pm$      0.029      &    13.079         $\pm$      0.039      &    12.689         $\pm$      0.050      &    14.009         $\pm$      0.032      &    13.363         $\pm$      0.039     &     \nodata                               &   \nodata                            \\
05 40 24.78$-$02 38 10.8  &  17.351         $\pm$      0.011     &     16.457         $\pm$      0.004    &      15.749         $\pm$      0.006   &       15.285         $\pm$      0.008    &      14.805         $\pm$      0.011    &      \nodata                             &     \nodata                              &    \nodata                              &    \nodata                              &    14.408         $\pm$      0.034      &    13.722         $\pm$      0.042     &     \nodata                               &   \nodata                            \\
05 37 42.47$-$02 56 35.9  &  17.089         $\pm$      0.010     &     16.438         $\pm$      0.004    &      15.797         $\pm$      0.007   &       15.268         $\pm$      0.008    &      14.960         $\pm$      0.012    &      \nodata                             &     \nodata                              &    \nodata                              &              $\geq$\,15.2               &    14.748         $\pm$      0.037      &    14.495         $\pm$      0.065     &     \nodata                               &   \nodata                            \\
05 38 52.63$-$02 32 15.5  &  17.931         $\pm$      0.015     &     16.937         $\pm$      0.006    &      16.177         $\pm$      0.008   &       15.705         $\pm$      0.011    &      15.241         $\pm$      0.014    &      14.692         $\pm$      0.047     &     14.900         $\pm$      0.081      &    14.593         $\pm$      0.156      &    14.484         $\pm$      0.310      &    15.114         $\pm$      0.044      &    14.769         $\pm$      0.081     &     \nodata                               &   \nodata                            \\
05 39 23.43$-$02 40 57.5  &  18.308         $\pm$      0.018     &     17.226         $\pm$      0.008    &      16.458         $\pm$      0.009   &       15.944         $\pm$      0.013    &      15.472         $\pm$      0.017    &      14.907         $\pm$      0.061     &     14.550         $\pm$      0.061      &    14.114         $\pm$      0.100      &    13.296         $\pm$      0.126      &    15.188         $\pm$      0.044      &    14.528         $\pm$      0.068     &     \nodata                               &   \nodata                            \\
05 38 25.59$-$02 48 36.3  &  18.700         $\pm$      0.022     &     17.539         $\pm$      0.010    &      16.675         $\pm$      0.010   &       16.194         $\pm$      0.015    &      15.684         $\pm$      0.020    &      15.046         $\pm$      0.054     &     15.140         $\pm$      0.070      &    15.081         $\pm$      0.243      &    14.668         $\pm$      0.328      &    \nodata                              &    \nodata                             &     \nodata                               &   \nodata                            \\
05 39 12.89$-$02 24 53.5  &  18.791         $\pm$      0.023     &     17.456         $\pm$      0.009    &      16.678         $\pm$      0.010   &       15.966         $\pm$      0.013    &      15.553         $\pm$      0.018    &      15.060         $\pm$      0.083     &     15.085         $\pm$      0.080      &    14.781         $\pm$      0.193      &    14.649         $\pm$      0.371      &    15.119         $\pm$      0.045      &    14.817         $\pm$      0.102     &     \nodata                               &   \nodata                            \\
05 39 03.20$-$02 30 20.0  &  19.391         $\pm$      0.031     &     18.111         $\pm$      0.015    &      17.156         $\pm$      0.013   &       16.602         $\pm$      0.020    &      16.050         $\pm$      0.026    &      15.399         $\pm$      0.068     &     15.418         $\pm$      0.082      &    15.015         $\pm$      0.245      &    14.868         $\pm$      0.391      &    15.825         $\pm$      0.073      &    15.676         $\pm$      0.184     &     \nodata                               &   \nodata                            \\
05 39 00.30$-$02 37 05.8  &  19.170         $\pm$      0.028     &     18.041         $\pm$      0.014    &      17.191         $\pm$      0.014   &       16.564         $\pm$      0.020    &      16.049         $\pm$      0.026    &      15.239         $\pm$      0.059     &     14.829         $\pm$      0.059      &    14.289         $\pm$      0.079      &    13.840         $\pm$      0.129      &    15.773         $\pm$      0.063      &    14.999         $\pm$      0.094     &     \nodata                               &   \nodata                            \\
05 38 49.58$-$02 49 33.2  &  19.357         $\pm$      0.030     &     18.116         $\pm$      0.015    &      17.215         $\pm$      0.014   &       16.645         $\pm$      0.021    &      16.136         $\pm$      0.028    &      15.380         $\pm$      0.259     &     15.199         $\pm$      0.289      &    14.430         $\pm$      0.259      &    13.970         $\pm$      0.300      &    15.769         $\pm$      0.064      &    15.207         $\pm$      0.114     &     \nodata                               &   \nodata                            \\
05 40 09.20$-$02 26 32.0  &  19.598         $\pm$      0.034     &     18.334         $\pm$      0.018    &      17.344         $\pm$      0.015   &       16.772         $\pm$      0.023    &      16.186         $\pm$      0.029    &      15.510         $\pm$      0.072     &     15.569         $\pm$      0.090      &    15.246         $\pm$      0.272      &              $\geq$\,15.2               &    \nodata                              &    \nodata                             &     \nodata                               &   \nodata                            \\
05 37 25.90$-$02 34 32.0  &  20.231         $\pm$      0.047     &     19.051         $\pm$      0.034    &      18.221         $\pm$      0.024   &       17.623         $\pm$      0.045    &      17.152         $\pm$      0.066    &      16.613         $\pm$      0.120     &     16.267         $\pm$      0.131      &    15.600         $\pm$      0.374      &    14.864         $\pm$      0.386      &    16.810         $\pm$      0.141      &    \nodata                             &     \nodata                               &   \nodata                            \\
05 39 56.81$-$02 53 14.6  &  20.485         $\pm$      0.054     &     19.270         $\pm$      0.041    &      18.274         $\pm$      0.025   &       17.689         $\pm$      0.048    &      17.166         $\pm$      0.067    &      16.552         $\pm$      0.131     &     16.483         $\pm$      0.229      &    15.883         $\pm$      0.469      &    14.446         $\pm$      0.331      &    \nodata                              &    \nodata                             &     \nodata                               &   \nodata                            \\
05 39 00.90$-$02 21 42.0  &  20.918         $\pm$      0.070     &     19.452         $\pm$      0.048    &      18.354         $\pm$      0.026   &       17.644         $\pm$      0.046    &      17.036         $\pm$      0.060    &      16.099         $\pm$      0.092     &     16.099         $\pm$      0.092      &    15.369         $\pm$      0.296      &    14.862         $\pm$      0.398      &    \nodata                              &    \nodata                             &     \nodata                               &   \nodata                            \\
05 39 03.60$-$02 25 36.0  &  20.550         $\pm$      0.056     &     19.361         $\pm$      0.044    &      18.423         $\pm$      0.028   &       17.756         $\pm$      0.051    &      17.226         $\pm$      0.070    &      16.493         $\pm$      0.111     &     16.396         $\pm$      0.144      &    15.767         $\pm$      0.441      &    14.859         $\pm$      0.550      &    \nodata                              &    \nodata                             &     \nodata                               &   \nodata                            \\
05 38 58.56$-$02 52 26.5  &  21.196         $\pm$      0.082     &     19.833         $\pm$      0.067    &      18.682         $\pm$      0.032   &       17.926         $\pm$      0.059    &      17.238         $\pm$      0.071    &      16.290         $\pm$      0.200     &     15.960         $\pm$      0.200      &    15.880         $\pm$      0.600      &              $\geq$\,15.2               &    \nodata                              &    \nodata                             &     \nodata                               &   \nodata                            \\
05 39 49.52$-$02 31 29.9  &  21.398         $\pm$      0.093     &     20.018         $\pm$      0.100    &      18.827         $\pm$      0.036   &       18.157         $\pm$      0.071    &      17.023         $\pm$      0.059    &      16.597         $\pm$      0.135     &     16.659         $\pm$      0.187      &              $\geq$\,16.1               &              $\geq$\,15.2               &    \nodata                              &    \nodata                             &     \nodata                               &   \nodata                            \\
05 39 37.50$-$02 30 42.0  &  21.691         $\pm$      0.112     &     20.202         $\pm$      0.093    &      19.021         $\pm$      0.040   &       18.280         $\pm$      0.080    &      17.885         $\pm$      0.125    &      16.610         $\pm$      0.059     &     16.340         $\pm$      0.070      &    15.340         $\pm$      0.180      &    14.340         $\pm$      0.200      &    \nodata                              &    \nodata                             &     \nodata                               &   \nodata                            \\
05 39 42.05$-$02 30 31.6  &  21.775         $\pm$      0.118     &     20.340         $\pm$      0.106    &      19.143         $\pm$      0.044   &       18.556         $\pm$      0.101    &      17.889         $\pm$      0.126    &      16.980         $\pm$      0.157     &     16.831         $\pm$      0.241      &              $\geq$\,16.1               &              $\geq$\,15.2               &    \nodata                              &    \nodata                             &     \nodata                               &   \nodata                            \\
05 37 24.70$-$02 31 52.0  &  22.204         $\pm$      0.158     &     20.707         $\pm$      0.147    &      19.742         $\pm$      0.067   &       18.741         $\pm$      0.119    &      18.244         $\pm$      0.172    &      17.210         $\pm$      0.182     &     16.804         $\pm$      0.206      &              $\geq$\,16.1               &              $\geq$\,15.2               &    \nodata                              &    \nodata                             &     \nodata                               &   \nodata                            \\
05 38 10.10$-$02 36 26.0  &            $\geq$\,23.1              &     20.626         $\pm$      0.137    &      19.831         $\pm$      0.072   &                 $\geq$\,19.9             &                $\geq$\,18.9             &      18.183         $\pm$      0.300     &     14.195         $\pm$      0.276      &              $\geq$\,16.1               &              $\geq$\,15.2               &    \nodata                              &    \nodata                             &     \nodata                               &   \nodata                            \\
05 38 26.10$-$02 23 05.0  &  22.180         $\pm$      0.155     &     21.093         $\pm$      0.209    &      20.303         $\pm$      0.103   &       19.297         $\pm$      0.196    &      18.437         $\pm$      0.205    &      16.719         $\pm$      0.070     &     16.600         $\pm$      0.079      &    16.049         $\pm$      0.330      &    15.050         $\pm$      0.379      &    \nodata                              &    \nodata                             &     \nodata                               &   \nodata                           

\enddata
\tablecomments{No \textit{WISE} photometry implies quoted signal-to-noise ratio below 4.}
\end{deluxetable}
\clearpage
\end{landscape}

\clearpage

\setlength{\tabcolsep}{0.03in}
\addtolength{\topmargin}{0.1in}
\begin{landscape}
\begin{deluxetable}{cccccccccccccc}
\tablecaption{Near- and mid-infrared photometry of known \so photometric candidates
\label{known}}
\tabletypesize{\tiny}
\tablewidth{600.0pt}
%\rotate
\tablehead{
\colhead{$\alpha$~~(J2000)~~~$\delta$} &
\colhead{$Z$} &
\colhead{$Y$} &
\colhead{$J$} &
\colhead{$H$} &
\colhead{$K_s$} &
\colhead{$[3.6]$} &
\colhead{$[4.5]$} &
\colhead{$[5.8]$} &
\colhead{$[8.0]$} &
\colhead{$W1\,\,3.4 \mu$m} &
\colhead{$W2\,\,4.6 \mu$m} &
\colhead{$W3\,\,12.0 \mu$m} &
\colhead{$W4\,\,22.0 \mu$m}   \\
\colhead{($^{\rm h~~~m~~~s}$)  ~~~~($^{\rm o~~~'~~~''}$)} &
\colhead{(mag)} &
\colhead{(mag)} &
\colhead{(mag)} &
\colhead{(mag)} &
\colhead{(mag)} &
\colhead{(mag)} &
\colhead{(mag)} &
\colhead{(mag)} &
\colhead{(mag)} &
\colhead{(mag)} &
\colhead{(mag)} &
\colhead{(mag)} &
\colhead{(mag)}  
}

\startdata

05 39 55.91$-$02 51 21.9  &  14.157         $\pm$      0.002     &     13.575         $\pm$      0.001     &     13.012         $\pm$      0.001    &      12.541         $\pm$      0.002     &     12.235         $\pm$      0.002    &      10.732         $\pm$      0.078       &   10.645         $\pm$      0.085       &   10.770         $\pm$      0.027       &   10.702         $\pm$      0.041       &   10.768         $\pm$      0.024      &    10.569         $\pm$      0.022      &    10.338         $\pm$      0.073      &                  \nodata                     \\ 
05 40 41.45$-$02 29 07.6  &  14.324         $\pm$      0.002     &     13.607         $\pm$      0.001     &     13.017         $\pm$      0.001    &      12.492         $\pm$      0.002     &     12.188         $\pm$      0.002    &                    \nodata                  &                 \nodata                  &                 \nodata                  &                 \nodata                  &   11.951         $\pm$      0.025      &    11.686         $\pm$      0.023      &                  \nodata                 &                  \nodata                     \\ 
05 39 25.61$-$02 34 04.3  &  14.288         $\pm$      0.002     &     13.664         $\pm$      0.001     &     13.118         $\pm$      0.002    &      12.598         $\pm$      0.002     &     12.286         $\pm$      0.002    &      11.890         $\pm$      0.031       &   12.024         $\pm$      0.031       &   11.816         $\pm$      0.016       &   11.737         $\pm$      0.041       &                 \nodata                 &                  \nodata                 &                  \nodata                 &                  \nodata                     \\ 
05 38 28.43$-$03 00 25.9  &  14.260         $\pm$      0.002     &     13.694         $\pm$      0.001     &     13.125         $\pm$      0.002    &      12.612         $\pm$      0.002     &     12.314         $\pm$      0.002    &      11.966         $\pm$      0.039       &   12.001         $\pm$      0.043       &                 \nodata                  &   11.845         $\pm$      0.050       &   12.056         $\pm$      0.025      &    11.848         $\pm$      0.025      &                  \nodata                 &                  \nodata                     \\ 
05 37 00.30$-$02 28 26.5  &  14.280         $\pm$      0.002     &     13.755         $\pm$      0.001     &     13.241         $\pm$      0.002    &      12.653         $\pm$      0.002     &     12.391         $\pm$      0.002    &                    \nodata                  &                 \nodata                  &                 \nodata                  &                 \nodata                  &   12.261         $\pm$      0.026      &    12.001         $\pm$      0.024      &    9.859          $\pm$      0.057      &    8.056          $\pm$      0.210          \\ 
05 36 49.28$-$02 43 54.4  &  14.269         $\pm$      0.002     &     13.814         $\pm$      0.001     &     13.267         $\pm$      0.002    &      12.677         $\pm$      0.002     &     12.382         $\pm$      0.002    &                    \nodata                  &                 \nodata                  &                 \nodata                  &                 \nodata                  &   12.148         $\pm$      0.025      &    11.796         $\pm$      0.024      &    10.175         $\pm$      0.056      &                  \nodata                     \\ 
05 37 35.14$-$02 26 57.7  &  14.650         $\pm$      0.003     &     13.888         $\pm$      0.001     &     13.319         $\pm$      0.002    &      12.785         $\pm$      0.002     &     12.479         $\pm$      0.003    &      12.052         $\pm$      0.036       &   12.065         $\pm$      0.025       &   11.993         $\pm$      0.022       &   11.934         $\pm$      0.041       &   12.326         $\pm$      0.027      &    12.015         $\pm$      0.025      &                  \nodata                 &                  \nodata                     \\ 
05 39 13.47$-$02 37 39.1  &  14.482         $\pm$      0.003     &     13.901         $\pm$      0.001     &     13.358         $\pm$      0.002    &      12.827         $\pm$      0.002     &     12.550         $\pm$      0.003    &      12.188         $\pm$      0.027       &   12.174         $\pm$      0.028       &   12.036         $\pm$      0.022       &   12.080         $\pm$      0.048       &   12.343         $\pm$      0.024      &    12.121         $\pm$      0.025      &    11.496         $\pm$      0.187      &                  \nodata                     \\ 
05 38 47.50$-$02 30 38.0  &  14.682         $\pm$      0.003     &     14.011         $\pm$      0.001     &     13.393         $\pm$      0.002    &      12.906         $\pm$      0.002     &     12.561         $\pm$      0.003    &      12.279         $\pm$      0.031       &   12.215         $\pm$      0.035       &   12.089         $\pm$      0.022       &   12.201         $\pm$      0.054       &                 \nodata                 &                  \nodata                 &                  \nodata                 &                  \nodata                     \\ 
05 38 52.53$-$02 12 21.3  &  14.410         $\pm$      0.003     &     13.939         $\pm$      0.001     &     13.396         $\pm$      0.002    &      12.844         $\pm$      0.002     &     12.565         $\pm$      0.003    &                    \nodata                  &                 \nodata                  &                 \nodata                  &                 \nodata                  &                 \nodata                 &                  \nodata                 &                  \nodata                 &                  \nodata                     \\ 
05 37 11.68$-$02 31 56.7  &  14.545         $\pm$      0.003     &     13.966         $\pm$      0.001     &     13.443         $\pm$      0.002    &      12.875         $\pm$      0.002     &     12.605         $\pm$      0.003    &                    \nodata                  &                 \nodata                  &                 \nodata                  &                 \nodata                  &                 \nodata                 &                  \nodata                 &                  \nodata                 &                  \nodata                     \\ 
05 39 11.83$-$02 27 41.0  &  14.570         $\pm$      0.003     &     14.058         $\pm$      0.001     &     13.526         $\pm$      0.002    &      12.961         $\pm$      0.002     &     12.706         $\pm$      0.003    &      12.368         $\pm$      0.024       &   12.515         $\pm$      0.038       &   12.359         $\pm$      0.025       &   12.271         $\pm$      0.056       &   12.598         $\pm$      0.029      &    12.358         $\pm$      0.027      &                  \nodata                 &                  \nodata                     \\ 
05 37 18.32$-$02 54 09.3  &  14.615         $\pm$      0.003     &     14.106         $\pm$      0.001     &     13.557         $\pm$      0.002    &      12.979         $\pm$      0.002     &     12.734         $\pm$      0.003    &                    \nodata                  &   12.519         $\pm$      0.047       &   12.500         $\pm$      0.031       &                 \nodata                  &   12.550         $\pm$      0.025      &    12.357         $\pm$      0.026      &                  \nodata                 &                  \nodata                     \\ 
05 39 20.23$-$02 38 25.9  &  14.796         $\pm$      0.003     &     14.135         $\pm$      0.001     &     13.566         $\pm$      0.002    &      13.068         $\pm$      0.002     &     12.781         $\pm$      0.003    &      12.383         $\pm$      0.038       &   12.404         $\pm$      0.030       &   12.244         $\pm$      0.026       &   12.179         $\pm$      0.061       &   12.585         $\pm$      0.025      &    12.287         $\pm$      0.027      &    11.832         $\pm$      0.257      &                  \nodata                     \\ 
05 37 55.12$-$02 27 36.3  &  14.670         $\pm$      0.003     &     14.109         $\pm$      0.001     &     13.572         $\pm$      0.002    &      13.036         $\pm$      0.002     &     12.730         $\pm$      0.003    &      12.390         $\pm$      0.033       &   12.424         $\pm$      0.034       &   12.328         $\pm$      0.022       &   12.376         $\pm$      0.055       &   12.588         $\pm$      0.024      &    12.370         $\pm$      0.026      &                  \nodata                 &                  \nodata                     \\ 
05 38 32.30$-$03 02 23.6  &  14.717         $\pm$      0.003     &     14.230         $\pm$      0.001     &     13.633         $\pm$      0.002    &      13.102         $\pm$      0.002     &     12.784         $\pm$      0.003    &                    \nodata                  &   12.134         $\pm$      0.028       &                 \nodata                  &   11.396         $\pm$      0.046       &   12.439         $\pm$      0.029      &    12.012         $\pm$      0.031      &    10.271         $\pm$      0.064      &                  \nodata                     \\ 
05 38 35.83$-$02 33 13.4  &  14.957         $\pm$      0.003     &     14.296         $\pm$      0.001     &     13.694         $\pm$      0.002    &      13.195         $\pm$      0.002     &     12.847         $\pm$      0.003    &      12.350         $\pm$      0.029       &   12.119         $\pm$      0.039       &   11.869         $\pm$      0.039       &   11.319         $\pm$      0.039       &                 \nodata                 &                  \nodata                 &                  \nodata                 &                  \nodata                     \\ 
05 38 38.59$-$03 02 20.0  &  15.112         $\pm$      0.004     &     14.613         $\pm$      0.001     &     13.854         $\pm$      0.002    &      13.273         $\pm$      0.002     &     12.756         $\pm$      0.003    &                    \nodata                  &   11.585         $\pm$      0.043       &                 \nodata                  &   10.671         $\pm$      0.022       &   11.923         $\pm$      0.027      &    11.314         $\pm$      0.023      &    10.066         $\pm$      0.056      &                  \nodata                     \\ 
05 38 11.89$-$02 45 56.8  &  15.116         $\pm$      0.004     &     14.478         $\pm$      0.001     &     13.880         $\pm$      0.002    &      13.328         $\pm$      0.003     &     13.013         $\pm$      0.003    &      12.699         $\pm$      0.048       &   12.728         $\pm$      0.052       &   12.625         $\pm$      0.030       &   12.523         $\pm$      0.059       &   12.777         $\pm$      0.027      &    12.518         $\pm$      0.030      &                  \nodata                 &                  \nodata                     \\ 
05 38 06.69$-$03 04 14.5  &  15.171         $\pm$      0.004     &     14.481         $\pm$      0.001     &     13.892         $\pm$      0.002    &      13.388         $\pm$      0.003     &     13.061         $\pm$      0.004    &                    \nodata                  &                 \nodata                  &                 \nodata                  &                 \nodata                  &   12.907         $\pm$      0.026      &    12.628         $\pm$      0.028      &                  \nodata                 &                  \nodata                     \\ 
05 40 06.79$-$02 57 38.8  &  15.172         $\pm$      0.004     &     14.372         $\pm$      0.001     &     13.901         $\pm$      0.002    &      13.406         $\pm$      0.003     &     13.037         $\pm$      0.004    &                    \nodata                  &                 \nodata                  &                 \nodata                  &                 \nodata                  &   12.144         $\pm$      0.024      &    11.798         $\pm$      0.023      &    10.633         $\pm$      0.090      &                  \nodata                     \\ 
05 39 44.50$-$02 24 45.0  &  15.418         $\pm$      0.004     &     14.701         $\pm$      0.001     &     14.104         $\pm$      0.003    &      13.572         $\pm$      0.003     &     13.232         $\pm$      0.004    &      12.661         $\pm$      0.044       &   12.398         $\pm$      0.037       &   12.032         $\pm$      0.022       &   11.330         $\pm$      0.042       &   12.795         $\pm$      0.027      &    12.284         $\pm$      0.027      &    10.197         $\pm$      0.068      &                  \nodata                     \\ 
05 37 53.98$-$02 49 54.5  &  15.582         $\pm$      0.005     &     15.089         $\pm$      0.002     &     14.181         $\pm$      0.003    &      12.996         $\pm$      0.002     &     12.169         $\pm$      0.002    &                    \nodata                  &                 \nodata                  &                 \nodata                  &                 \nodata                  &   11.190         $\pm$      0.025      &    10.540         $\pm$      0.022      &    8.807          $\pm$      0.029      &    6.881          $\pm$      0.074          \\ 
05 39 12.04$-$02 14 26.3  &  15.756         $\pm$      0.005     &     14.961         $\pm$      0.002     &     14.307         $\pm$      0.003    &      13.859         $\pm$      0.003     &     13.483         $\pm$      0.005    &      12.929         $\pm$      0.048       &                 \nodata                  &                 \nodata                  &                 \nodata                  &   12.987         $\pm$      0.026      &    12.673         $\pm$      0.028      &                  \nodata                 &                  \nodata                     \\ 
05 39 15.10$-$02 40 47.6  &  15.970         $\pm$      0.006     &     15.167         $\pm$      0.002     &     14.541         $\pm$      0.003    &      14.066         $\pm$      0.004     &     13.734         $\pm$      0.005    &      13.223         $\pm$      0.075       &   13.448         $\pm$      0.043       &   13.174         $\pm$      0.045       &   13.145         $\pm$      0.110       &                 \nodata                 &                  \nodata                 &                  \nodata                 &                  \nodata                     \\ 
05 39 15.96$-$02 14 03.0  &  15.992         $\pm$      0.006     &     15.203         $\pm$      0.002     &     14.568         $\pm$      0.003    &      14.093         $\pm$      0.004     &     13.717         $\pm$      0.005    &      13.246         $\pm$      0.055       &                 \nodata                  &                 \nodata                  &                 \nodata                  &   12.811         $\pm$      0.025      &    12.621         $\pm$      0.028      &                  \nodata                 &                  \nodata                     \\ 
05 37 51.11$-$02 26 07.5  &  16.201         $\pm$      0.006     &     15.448         $\pm$      0.002     &     14.855         $\pm$      0.004    &      14.365         $\pm$      0.005     &     14.046         $\pm$      0.006    &      13.643         $\pm$      0.058       &   13.580         $\pm$      0.044       &   13.803         $\pm$      0.074       &   13.487         $\pm$      0.121       &   13.801         $\pm$      0.029      &    13.554         $\pm$      0.039      &                  \nodata                 &                  \nodata                     \\ 
05 39 07.56$-$02 12 14.5  &  16.506         $\pm$      0.007     &     15.626         $\pm$      0.003     &     14.919         $\pm$      0.004    &      14.345         $\pm$      0.005     &     13.843         $\pm$      0.006    &      13.034         $\pm$      0.035       &                 \nodata                  &                 \nodata                  &                 \nodata                  &   13.261         $\pm$      0.027      &    12.706         $\pm$      0.028      &    10.805         $\pm$      0.102      &                  \nodata                     \\ 
05 39 15.76$-$02 38 26.3  &  16.378         $\pm$      0.007     &     15.558         $\pm$      0.002     &     14.926         $\pm$      0.004    &      14.444         $\pm$      0.005     &     14.115         $\pm$      0.007    &      13.595         $\pm$      0.068       &   13.573         $\pm$      0.068       &   13.498         $\pm$      0.064       &   13.486         $\pm$      0.137       &   13.690         $\pm$      0.029      &    13.460         $\pm$      0.040      &                  \nodata                 &                  \nodata                     \\ 
05 36 58.07$-$02 35 19.4  &  16.409         $\pm$      0.007     &     15.661         $\pm$      0.003     &     15.033         $\pm$      0.004    &      14.544         $\pm$      0.005     &     14.181         $\pm$      0.007    &                    \nodata                  &                 \nodata                  &                 \nodata                  &                 \nodata                  &   13.781         $\pm$      0.031      &    13.271         $\pm$      0.040      &    11.428         $\pm$      0.252      &                  \nodata                     \\ 
05 38 55.42$-$02 41 20.7  &  16.824         $\pm$      0.009     &     15.899         $\pm$      0.003     &     15.293         $\pm$      0.005    &      14.479         $\pm$      0.005     &     13.890         $\pm$      0.006    &      13.008         $\pm$      0.037       &   12.663         $\pm$      0.050       &   12.156         $\pm$      0.020       &   11.286         $\pm$      0.025       &                 \nodata                 &                  \nodata                 &                  \nodata                 &                  \nodata                     \\ 
05 37 07.61$-$02 27 15.0  &  16.917         $\pm$      0.009     &     15.948         $\pm$      0.003     &     15.303         $\pm$      0.005    &      14.813         $\pm$      0.006     &     14.444         $\pm$      0.008    &                    \nodata                  &                 \nodata                  &                 \nodata                  &                 \nodata                  &   14.308         $\pm$      0.033      &    13.991         $\pm$      0.048      &    11.951         $\pm$      0.263      &                  \nodata                     \\ 
05 38 53.82$-$02 44 58.8  &  16.988         $\pm$      0.009     &     16.131         $\pm$      0.004     &     15.443         $\pm$      0.006    &      14.961         $\pm$      0.007     &     14.618         $\pm$      0.009    &      14.095         $\pm$      0.048       &   14.192         $\pm$      0.053       &   13.900         $\pm$      0.080       &   13.921         $\pm$      0.205       &   14.311         $\pm$      0.031      &    14.031         $\pm$      0.047      &    11.953         $\pm$      0.267      &                  \nodata                     \\ 
05 37 05.17$-$02 21 09.3  &  17.087         $\pm$      0.010     &     16.171         $\pm$      0.004     &     15.514         $\pm$      0.006    &      14.969         $\pm$      0.007     &     14.523         $\pm$      0.009    &                    \nodata                  &                 \nodata                  &                 \nodata                  &                 \nodata                  &   14.043         $\pm$      0.030      &    13.491         $\pm$      0.037      &    11.458         $\pm$      0.166      &                  \nodata                     \\ 
05 38 34.46$-$02 53 51.4  &  17.167         $\pm$      0.010     &     16.595         $\pm$      0.005     &     15.551         $\pm$      0.006    &      14.146         $\pm$      0.004     &     12.707         $\pm$      0.003    &      10.492         $\pm$      0.033       &   9.853          $\pm$      0.031       &   9.147          $\pm$      0.010       &   8.442          $\pm$      0.030       &   10.904         $\pm$      0.024      &    9.847          $\pm$      0.022      &    8.088          $\pm$      0.022      &    5.808          $\pm$      0.043          \\ 
05 38 27.97$-$03 04 21.5  &  17.170         $\pm$      0.010     &     16.288         $\pm$      0.004     &     15.564         $\pm$      0.006    &      15.093         $\pm$      0.007     &     14.701         $\pm$      0.010    &                    \nodata                  &                 \nodata                  &                 \nodata                  &                 \nodata                  &                 \nodata                 &                  \nodata                 &                  \nodata                 &                  \nodata                     \\ 
05 37 34.57$-$02 55 58.9  &  17.484         $\pm$      0.012     &     16.370         $\pm$      0.004     &     15.593         $\pm$      0.006    &      14.789         $\pm$      0.006     &     14.307         $\pm$      0.008    &                    \nodata                  &   13.594         $\pm$      0.050       &                 \nodata                  &   12.341         $\pm$      0.050       &   13.795         $\pm$      0.028      &    13.221         $\pm$      0.033      &    11.350         $\pm$      0.154      &                  \nodata                     \\ 
05 38 54.92$-$02 40 33.7  &  17.518         $\pm$      0.012     &     16.488         $\pm$      0.005     &     15.642         $\pm$      0.006    &      15.067         $\pm$      0.007     &     14.546         $\pm$      0.009    &      13.819         $\pm$      0.044       &   13.520         $\pm$      0.042       &   13.057         $\pm$      0.042       &   12.579         $\pm$      0.070       &   13.949         $\pm$      0.030      &    13.260         $\pm$      0.035      &                  \nodata                 &                  \nodata                     \\ 
05 39 18.13$-$02 52 56.5  &  17.856         $\pm$      0.014     &     16.817         $\pm$      0.006     &     16.129         $\pm$      0.008    &      15.582         $\pm$      0.010     &     15.130         $\pm$      0.013    &      14.468         $\pm$      0.043       &   14.307         $\pm$      0.046       &   14.071         $\pm$      0.098       &   13.355         $\pm$      0.127       &   14.819         $\pm$      0.039      &    14.266         $\pm$      0.054      &                  \nodata                 &                  \nodata                     \\ 
05 40 17.80$-$02 26 54.2  &  18.050         $\pm$      0.016     &     16.988         $\pm$      0.006     &     16.156         $\pm$      0.008    &      15.653         $\pm$      0.010     &     15.149         $\pm$      0.013    &                    \nodata                  &                 \nodata                  &                 \nodata                  &                 \nodata                  &                 \nodata                 &                  \nodata                 &                  \nodata                 &                  \nodata                     \\ 
05 40 18.38$-$02 23 08.8  &  18.112         $\pm$      0.016     &     17.366         $\pm$      0.009     &     16.351         $\pm$      0.009    &      14.983         $\pm$      0.007     &     13.972         $\pm$      0.006    &                    \nodata                  &                 \nodata                  &                 \nodata                  &                 \nodata                  &   13.073         $\pm$      0.027      &    12.270         $\pm$      0.024      &    10.243         $\pm$      0.071      &                  \nodata                     \\ 
05 39 53.06$-$02 16 22.9  &  18.621         $\pm$      0.021     &     17.500         $\pm$      0.009     &     16.712         $\pm$      0.011    &      16.177         $\pm$      0.015     &     15.713         $\pm$      0.020    &      15.056         $\pm$      0.081       &                 \nodata                  &                 \nodata                  &                 \nodata                  &   15.151         $\pm$      0.048      &    14.547         $\pm$      0.068      &                  \nodata                 &                  \nodata                     \\ 
05 40 20.79$-$02 24 00.1  &  18.732         $\pm$      0.022     &     17.648         $\pm$      0.011     &     16.845         $\pm$      0.011    &      16.377         $\pm$      0.017     &     15.872         $\pm$      0.023    &                    \nodata                  &                 \nodata                  &                 \nodata                  &                 \nodata                  &   15.540         $\pm$      0.061      &    15.229         $\pm$      0.122      &                  \nodata                 &                  \nodata                     \\ 
05 39 46.46$-$02 24 23.2  &  18.930         $\pm$      0.024     &     17.799         $\pm$      0.012     &     16.996         $\pm$      0.012    &      16.482         $\pm$      0.018     &     15.970         $\pm$      0.025    &      15.287         $\pm$      0.076       &   15.089         $\pm$      0.082       &   14.894         $\pm$      0.210       &   14.153         $\pm$      0.221       &   15.611         $\pm$      0.068      &    15.270         $\pm$      0.145      &                  \nodata                 &                  \nodata                     \\ 
05 37 10.00$-$02 43 02.0  &  19.095         $\pm$      0.026     &     17.916         $\pm$      0.013     &     17.021         $\pm$      0.013    &      16.416         $\pm$      0.018     &     15.921         $\pm$      0.024    &                    \nodata                  &                 \nodata                  &                 \nodata                  &                 \nodata                  &   15.601         $\pm$      0.056      &    15.366         $\pm$      0.124      &    12.023         $\pm$      0.260      &                  \nodata                     \\ 
05 39 29.36$-$02 46 37.1  &  19.043         $\pm$      0.026     &     17.972         $\pm$      0.014     &     17.082         $\pm$      0.013    &      16.520         $\pm$      0.019     &     16.017         $\pm$      0.026    &      15.431         $\pm$      0.091       &   15.526         $\pm$      0.115       &   15.637         $\pm$      0.426       &            $\geq$\,15.2                &   15.597         $\pm$      0.060      &    15.606         $\pm$      0.160      &                  \nodata                 &                  \nodata                     \\ 
05 38 14.64$-$02 40 15.4  &  19.663         $\pm$      0.035     &     18.471         $\pm$      0.021     &     17.302         $\pm$      0.015    &      16.501         $\pm$      0.019     &     15.883         $\pm$      0.024    &      15.166         $\pm$      0.080       &   15.322         $\pm$      0.075       &   15.061         $\pm$      0.195       &   14.995         $\pm$      0.362       &                 \nodata                 &                  \nodata                 &                  \nodata                 &                  \nodata                     \\ 
05 39 10.80$-$02 37 14.6  &  19.653         $\pm$      0.035     &     18.375         $\pm$      0.019     &     17.473         $\pm$      0.016    &      16.850         $\pm$      0.024     &     16.349         $\pm$      0.034    &      15.634         $\pm$      0.083       &   15.843         $\pm$      0.113       &   15.627         $\pm$      0.397       &            $\geq$\,15.2                &                 \nodata                 &                  \nodata                 &                  \nodata                 &                  \nodata                     \\ 
05 39 13.93$-$02 16 21.9  &  19.716         $\pm$      0.036     &     18.428         $\pm$      0.020     &     17.489         $\pm$      0.016    &      16.902         $\pm$      0.025     &     16.346         $\pm$      0.033    &      15.724         $\pm$      0.084       &   15.463         $\pm$      0.155       &   15.464         $\pm$      0.336       &            $\geq$\,15.2                &   16.126         $\pm$      0.088      &    15.667         $\pm$      0.163      &                  \nodata                 &                  \nodata                     \\ 
05 38 25.11$-$02 48 02.7  &  20.114         $\pm$      0.045     &     18.836         $\pm$      0.028     &     17.821         $\pm$      0.019    &      17.211         $\pm$      0.032     &     16.675         $\pm$      0.044    &      15.893         $\pm$      0.098       &   16.019         $\pm$      0.125       &   15.699         $\pm$      0.471       &            $\geq$\,15.2                &   16.331         $\pm$      0.094      &                  \nodata                 &                  \nodata                 &                  \nodata                     \\ 
05 40 06.95$-$02 36 05.1  &  20.367         $\pm$      0.051     &     18.972         $\pm$      0.031     &     17.958         $\pm$      0.021    &      17.261         $\pm$      0.034     &     16.691         $\pm$      0.044    &      16.049         $\pm$      0.107       &   16.088         $\pm$      0.141       &   15.869         $\pm$      0.515       &            $\geq$\,15.2                &                 \nodata                 &                  \nodata                 &                  \nodata                 &                  \nodata                     \\ 
05 38 33.30$-$02 21 00.0  &  20.052         $\pm$      0.043     &     18.943         $\pm$      0.031     &     17.991         $\pm$      0.021    &      17.417         $\pm$      0.038     &     16.756         $\pm$      0.047    &      16.015         $\pm$      0.153       &   15.965         $\pm$      0.164       &   15.261         $\pm$      0.323       &   14.450         $\pm$      0.522       &                 \nodata                 &                  \nodata                 &                  \nodata                 &                  \nodata                     \\ 
05 39 57.37$-$02 50 05.9  &  21.190         $\pm$      0.082     &     19.869         $\pm$      0.069     &     18.862         $\pm$      0.036    &      18.303         $\pm$      0.081     &     17.549         $\pm$      0.093    &      16.752         $\pm$      0.130       &   16.962         $\pm$      0.226       &            $\geq$\,16.1                &            $\geq$\,15.2                &                 \nodata                 &                  \nodata                 &                  \nodata                 &                  \nodata                     \\ 
05 40 07.74$-$02 22 34.4  &  21.745         $\pm$      0.116     &     20.108         $\pm$      0.086     &     19.122         $\pm$      0.043    &      18.466         $\pm$      0.094     &     17.776         $\pm$      0.114    &      16.892         $\pm$      0.152       &   16.408         $\pm$      0.159       &            $\geq$\,16.1                &            $\geq$\,15.2                &                 \nodata                 &                  \nodata                 &                  \nodata                 &                  \nodata                     \\ 
05 38 44.56$-$02 55 13.6  &  21.997         $\pm$      0.137     &     20.344         $\pm$      0.106     &     19.230         $\pm$      0.047    &      18.477         $\pm$      0.094     &     17.818         $\pm$      0.118    &      17.059         $\pm$      0.156       &   16.928         $\pm$      0.212       &            $\geq$\,16.1                &            $\geq$\,15.2                &                 \nodata                 &                  \nodata                 &                  \nodata                 &                  \nodata                     \\ 
05 40 08.47$-$02 45 50.7  &  21.889         $\pm$      0.127     &     20.607         $\pm$      0.134     &     19.346         $\pm$      0.051    &      18.256         $\pm$      0.078     &     17.698         $\pm$      0.106    &                    \nodata                  &                 \nodata                  &                 \nodata                  &                 \nodata                  &                 \nodata                 &                  \nodata                 &                  \nodata                 &                  \nodata                     \\ 
05 39 32.42$-$02 52 20.0  &  21.993         $\pm$      0.137     &     20.729         $\pm$      0.150     &     19.381         $\pm$      0.052    &      18.674         $\pm$      0.112     &     17.708         $\pm$      0.107    &      16.467         $\pm$      0.151       &   16.697         $\pm$      0.219       &            $\geq$\,16.1                &            $\geq$\,15.2                &                 \nodata                 &                  \nodata                 &                  \nodata                 &                  \nodata                     \\ 
05 38 39.10$-$02 28 05.0  &  22.417         $\pm$      0.184     &     21.294         $\pm$      0.100     &     19.952         $\pm$      0.079    &      19.771         $\pm$      0.300     &              $\geq$\,18.9             &                    \nodata                  &                 \nodata                  &                 \nodata                  &                 \nodata                  &                 \nodata                 &                  \nodata                 &                  \nodata                 &                  \nodata                               
\enddata
\tablecomments{All these 58 sources comply with our $ZJ$ criteria for photometric cluster membership. No \textit{WISE} photometry implies signal-to-noise ratio below 4.}
\end{deluxetable}
\end{landscape}

%%%%%%%%%%%%%%%%

\setlength{\tabcolsep}{0.04in}
\addtolength{\textwidth}{0.0in}
\addtolength{\topmargin}{-1.5in}
\begin{landscape}
\begin{deluxetable}{lclr}
\tablecaption{Information about known \so photometric candidates \label{infoknown}}
%\tablenum{3a}
%\rotate
\tabletypesize{\tiny}
\tablewidth{-12pt}
\tablehead{
\colhead{$\alpha$~~(J2000)~~~$\delta$} &
\colhead{Infrared excess\tablenotemark{a}} &
\colhead{Other names} &
\colhead{References} \\
\colhead{($^{\rm h~~~m~~~s}$)  ~~~~($^{\rm o~~~'~~~''}$)} &
\colhead{($\mu$m)} &
\colhead{} &
\colhead{} 
}
\startdata
05 39 55.91 $-$02 51 21.9  &   Y(4.5)  &  [SWW2004]J053956.023-025123.05  &  22,36\\       
05 40 41.45 $-$02 29 07.6  &   OL  &  Mayrit\,1797077  &  36\\      
05 39 25.61 $-$02 34 04.3  &   N  &  [SWW2004]J053925.608-023404.04,[HHM2007]1043  &  22,31\\     
05 38 28.43 $-$03 00 25.9  &   N  &  [SWW2004]J053828.433-030026.12  &  22\\       
05 37 00.30 $-$02 28 26.5  &   OL,Y(12.0)  &  [SWW2004]J053700.310-022826.34  &  22\\       
05 36 49.28 $-$02 43 54.4  &   OL,Y(12.0)  &  [SWW2004]J053649.294-024354.28  &  22\\       
05 37 35.14 $-$02 26 57.7  &   N  &  [HHM2007]107  &  31\\       
05 39 13.47 $-$02 37 39.1  &   N  &  [HHM2007]940  &  31\\       
05 38 47.50 $-$02 30 38.0  &   N  &  S\,Ori\,J053847.5-023038  &    42\\       
05 38 52.53 $-$02 12 21.3  &   OL  &  [SWW2004]J053852.511-021221.41  &  22\\       
05 37 11.68 $-$02 31 56.7  &   OL  &  [SWW2004]J053711.681-023156.42  &  22\\       
05 39 11.83 $-$02 27 41.0  &   N  &  S\,Ori\,1,[HHM2007]931  &  5,31\\    
05 37 18.32 $-$02 54 09.3  &   N,OL(3.6) &  [SWW2004]J053718.330-025409.26  &  22\\       
05 39 20.23 $-$02 38 25.9  &   N  &  S\,Ori\,5,[HHM2007]999  &  5,31\\    
05 37 55.12 $-$02 27 36.3  &   N  &  [SWW2004]J053755.113-022736.11,[HHM2007]251  &  22,31\\     
05 38 32.30 $-$03 02 23.6  &   Y(4.5,12.0),OL(3.6)  &  [SWW2004]J053832.291-030223.57  &  22\\       
05 38 35.83 $-$02 33 13.4  &   Y(4.5,8.0)  &   [HHM2007]614  &  26,31\\       
05 38 38.59 $-$03 02 20.0  &   Y(4.5,12.0),OL(3.6)   &  Mayrit\,1583183  &  36\\      
05 38 11.89 $-$02 45 56.8  &   N  &  S\,Ori\,J053811.9-024557  &  20\\       
05 38 06.69 $-$03 04 14.5  &   OL  &  Mayrit\,1788199  &  36\\      
05 40 06.79 $-$02 57 38.8  &   OL,Y(12.0)   &  [SWW2004]J054006.707-025738.98  &  22\\       
05 39 44.50 $-$02 24 45.0  &   Y(4.5,8.0,12.0)   &  S\,Ori\,J053944.5-022445  &    42\\       
05 37 53.98 $-$02 49 54.5  &   OL,Y(12.0)   &  [WB2004]10  &  22,23\\    
05 39 12.04 $-$02 14 26.3  &   OL  &  [SE2004]46  &  19\\       
05 39 15.10 $-$02 40 47.6  &   N  &  S\,Ori\,16,[HHM2007]957  &  5,31\\    
05 39 15.96 $-$02 14 03.0  &   OL  &  [LO2009]37  &  39\\      
05 37 51.11 $-$02 26 07.5  &   N  &  S\,Ori\,23  &  5,31\\    
05 39 07.56 $-$02 12 14.5  &   OL,Y(12.0)  &  [SE2004]43  &  19\\       
05 39 15.76 $-$02 38 26.3  &   N  &  S\,Ori\,J053915.8-023826 &    42\\       
05 36 58.07 $-$02 35 19.4  &   OL,Y(12.0)   &  S\,Ori\,33  &  5\\      
05 38 55.42 $-$02 41 20.7  &   Y(4.5,8.0)  &  S\,Ori\,J053855.4-024121  &  32\\      
05 37 07.61 $-$02 27 15.0  &   OL,Y(12.0)   &  S\,Ori\,J053707.6-022715 &    42\\       
05 38 53.82 $-$02 44 58.8  &   Y(12.0)   &  S\,Ori\,J053853.8-024459  &  20\\       
05 37 05.17 $-$02 21 09.3  &   OL,Y(12.0)   &  Mayrit\,1738301  &  36\\      
05 38 34.46 $-$02 53 51.4  &   Y(4.5,8.0,12.0)  &   Mayrit\,1082188  &  36\\      
05 38 27.97 $-$03 04 21.5  &   OL  &  Mayrit\,1720188  &  36\\      
05 37 34.57 $-$02 55 58.9  &   Y(4.5,12.0),OL(3.6)   &  S\,Ori\,J053734.5-025559  &  30\\      
05 38 54.92 $-$02 40 33.7  &   Y(4.5,8.0)  &   S\,Ori\,J053855.0-024034,[HHM2007]798  &  30\\      
05 39 18.13 $-$02 52 56.5  &   Y(4.5,8.0)  &   S\,Ori\,J053918.1-025257  &  21,32\\      
05 40 17.80 $-$02 26 54.2  &   OL  &  [LO2009]63  &  39\\      
05 40 18.38 $-$02 23 08.8  &   OL,Y(12.0)   &  [LO2009]64  &  39\\      
05 39 53.06 $-$02 16 22.9  &   OL  &  [SE2004]114  &  19\\       
05 40 20.79 $-$02 24 00.1  &   OL  &  [LO2009]65  &  39\\      
05 39 46.46 $-$02 24 23.2  &   Y(4.5,8.0)  &   S\,Ori\,J053946.5-022423  &  9\\      
05 37 10.00 $-$02 43 02.0  &   OL,Y(12.0)   &  S\,Ori\,J053710.0-024302  &  8\\      
05 39 29.36 $-$02 46 37.1  &   N  &  S\,Ori\,J053929.4-024636  &  21\\      
05 38 14.64 $-$02 40 15.4  &   N  &  S\,Ori\,47  &  5,6,10,11,34,38\\
05 39 10.80 $-$02 37 14.6  &   N  &  S\,Ori\,50  &  7,11,34,38\\
05 39 13.93 $-$02 16 21.9  &   Y(4.5)  &  S\,Ori\,J053913.9-021621  &  30\\      
05 38 25.11 $-$02 48 02.7  &   N  &  S\,Ori\,53  &  7,11,34,38\\
05 40 06.95 $-$02 36 05.1  &   N  &  S\,Ori\,J054007.0-023604  &  21\\      
05 38 33.30 $-$02 21 00.0  &   Y(4.5,8.0)  &   S\,Ori\,54  &  7,11,33,34,38\\
05 39 57.37 $-$02 50 05.9  &   N  &  S\,Ori\,J053957.4-025006  &  30\\      
05 40 07.74 $-$02 22 34.4  &   N  &  S\,Ori\,J054007.8-022234  &  30\\      
05 38 44.56 $-$02 55 13.6  &   N  &  S\,Ori\,J053844.5-025512  &  30\\      
05 40 08.47 $-$02 45 50.7  &   OL  &  S\,Ori\,J054008.5-024551  &  30\\      
05 39 32.42 $-$02 52 20.0  &   N  &  S\,Ori\,J053932.4-025220  &  30\\      
05 38 39.10 $-$02 28 05.0  &   OL  &  S\,Ori\,68  &  7,10,11,34,38\\

\enddata
\tablecomments{All these 58 sources comply with our $ZJ$ criteria for photometric cluster membership. }
\tablenotetext{a}{Infrared flux excesses (``Y") based on {\sl Spitzer} (4.5 and 8.0\,$\mu$m) and {\sl WISE} (12.0\,$\mu$m) data. No flux excesses are denoted with ``N". Objects off limits of the {\sl Spitzer} images are indicated with ``OL".}
\tablerefs{
(1) \citet{haromoreno53}; (2) \citet{wiramihardja91};  (3) \citet{wolk96}; (4) \citet{reipurth98};  (5) \citet{bejar99};  (6) \citet{zapatero99};  (7) \citet{zapatero00};  (8) \citet{tesisbejar};  (9) \citet{bejar01};  (10) \citet{martin01};  (11) \citet{barrado01};  (12) \citet{zapatero02};  (13) \citet{barrado02};  (14) \citet{zapatero02sori70};  (15) \citet{barrado03};  (16) \citet{jayawardhana03};  (17) \citet{mcgovern04}; (18) \citet{andrews04};  (19) \citet{scholz04};   (20) \citet{bejar04a};  (21) \citet{caballero04};  (22) \citet{sherry04};  (23) \citet{weaver04};  (24) \citet{kenyon05};  (25) \citet{burningham05};  (26) \citet{tesiscaballero};  (27) \citet{franciosini06};  (28) \citet{oliveira06};   (29) \citet{caballero06}; (30) \citet{gonzalez06};  (31) \citet{hernandez07};  (32) \citet{caballero07};  (33) \citet{zapatero07};  (34) \citet{scholz08};  (35) \citet{maxted08};  (36) \citet{caballero08b};   (37) \citet{sacco08};   (38) \citet{luhman08};  (39) \citet{lodieu09};  (40) \citet{bihain09};   (41) \citet{penaramirez11}; (42) \citet{bejar11}.
}
\end{deluxetable}
\clearpage
\end{landscape}

%%%%%%%%%%%%%%%%%%%
\setlength{\tabcolsep}{0.04in}
\addtolength{\textwidth}{0.5in}
\addtolength{\topmargin}{1.0in}
\begin{landscape}
\begin{deluxetable}{cccccccccccc}
\tablecaption{Near and mid infrared photometry of new \so photometric candidates
\label{new}}
\tabletypesize{\tiny}
\tablewidth{650.0pt}
%\rotate
\tablehead{
\colhead{$\alpha$~~(J2000)~~~$\delta$} &
\colhead{$Z$} &
\colhead{$Y$} &
\colhead{$J$} &
\colhead{$H$} &
\colhead{$K_s$} &
\colhead{$[3.6]$} &
\colhead{$[4.5]$} &
\colhead{$[5.8]$} &
\colhead{$[8.0]$} &
\colhead{Name} &
\colhead{Infrared excess\tablenotemark{a}}    \\
\colhead{($^{\rm h~~~m~~~s}$)  ~~~~($^{\rm o~~~'~~~''}$)} &
\colhead{(mag)} &
\colhead{(mag)} &
\colhead{(mag)} &
\colhead{(mag)} &
\colhead{(mag)} &
\colhead{(mag)} &
\colhead{(mag)} &
\colhead{(mag)} &
\colhead{(mag)} &
\colhead{} &
\colhead{} 
}

\startdata

05 38 26.50 $-$02 09 25.7  &  20.463         $\pm$      0.054    &      19.231         $\pm$      0.039     &     18.252         $\pm$      0.025     &     17.663         $\pm$      0.047     &     17.062         $\pm$      0.061     &     16.220         $\pm$      0.102       &                   \nodata                &               $\geq$\,16.1               &                   \nodata                 &           S\,Ori\,J053826.5$-$020926 &       OL  \\  
05 38 29.62 $-$03 04 38.2  &  20.585         $\pm$      0.058    &      19.416         $\pm$      0.048     &     18.404         $\pm$      0.027     &     17.731         $\pm$      0.050     &     17.049         $\pm$      0.060     &                    \nodata                &                   \nodata                &                   \nodata                &                   \nodata                 &                  S\,Ori\,J053829.6$-$030438 &       OL   \\       
05 38 29.51 $-$02 59 59.1\tablenotemark{b}     &  20.874         $\pm$      0.068    &      19.513         $\pm$      0.050     &     18.416         $\pm$      0.027     &     17.662         $\pm$      0.047     &     17.093         $\pm$      0.063     &                    \nodata                &    16.332         $\pm$      0.146       &                   \nodata                &               $\geq$\,15.2                &       S\,Ori\,J053829.5$-$025959 &       Y   \\  
05 38 24.71 $-$03 00 28.3  &  21.051         $\pm$      0.075    &      19.728         $\pm$      0.061     &     18.643         $\pm$      0.032     &     18.089         $\pm$      0.067     &     17.386         $\pm$      0.081     &                    \nodata                &    16.666         $\pm$      0.171       &                   \nodata                &               $\geq$\,15.2                &  S\,Ori\,J053824.7$-$030028 &      N   \\  
05 38 29.52 $-$02 29 37.0  &  21.330         $\pm$      0.089    &      20.035         $\pm$      0.080     &     18.801         $\pm$      0.035     &     18.068         $\pm$      0.066     &     17.461         $\pm$      0.086     &     16.385         $\pm$      0.119       &    16.158         $\pm$      0.134       &               $\geq$\,16.1               &               $\geq$\,15.2                &             S\,Ori\,J053829.5$-$022937 &       N    \\   
05 38 57.51 $-$02 29 05.5  &  21.947         $\pm$      0.132    &      20.216         $\pm$      0.095     &     19.043         $\pm$      0.041     &     18.403         $\pm$      0.089     &     17.517         $\pm$      0.090     &     16.580         $\pm$      0.118       &    16.578         $\pm$      0.165       &               $\geq$\,16.1               &               $\geq$\,15.2                &                        S\,Ori\,J053857.5$-$022905 &       N   \\     
05 37 05.49 $-$02 51 29.0  &  21.659         $\pm$      0.109    &      20.136         $\pm$      0.088     &     19.108         $\pm$      0.043     &     18.471         $\pm$      0.094     &     17.844         $\pm$      0.121     &                    \nodata                &                   \nodata                &                   \nodata                &                   \nodata                 &                S\,Ori\,J053705.5$-$025129 &      OL   \\     
05 38 03.23 $-$02 26 56.8  &  21.821         $\pm$      0.122    &      20.435         $\pm$      0.115     &     19.259         $\pm$      0.048     &     18.591         $\pm$      0.104     &     17.877         $\pm$      0.124     &     17.139         $\pm$      0.168       &    16.908         $\pm$      0.214       &               $\geq$\,16.1               &               $\geq$\,15.2                &               S\,Ori\,J053803.2$-$022657 &      N   \\     
05 40 00.04 $-$02 40 33.1  &  21.726         $\pm$      0.114    &      20.654         $\pm$      0.140     &     19.307         $\pm$      0.049     &     18.568         $\pm$      0.102     &     17.764         $\pm$      0.112     &     16.945         $\pm$      0.167       &    16.654         $\pm$      0.171       &               $\geq$\,16.1               &               $\geq$\,15.2                &                S\,Ori\,J054000.0$-$024033 &       Y    \\   
05 38 04.65 $-$02 13 52.5\tablenotemark{c}  &  23.105         $\pm$      0.300    &      20.213         $\pm$      0.094     &     19.332         $\pm$      0.050     &     19.241         $\pm$      0.186     &                   $\geq$\,18.9          &     18.183         $\pm$      0.354       &                   \nodata                &               $\geq$\,16.1               &                   \nodata                &  S\,Ori\,J053804.6$-$021352 &     OL    \\  
05 38 00.06 $-$02 47 06.6  &  22.433         $\pm$      0.187    &      20.549         $\pm$      0.128     &     19.447         $\pm$      0.054     &     18.682         $\pm$      0.113     &     17.978         $\pm$      0.136     &     17.077         $\pm$      0.164       &    17.239         $\pm$      0.298       &               $\geq$\,16.1               &               $\geq$\,15.2                       &   S\,Ori\,J053800.1$-$024707 &       N   \\     
05 40 37.82 $-$02 40 01.1  &  22.284         $\pm$      0.167    &      20.571         $\pm$      0.130     &     19.528         $\pm$      0.057     &     18.861         $\pm$      0.133     &     18.342         $\pm$      0.188     &                    \nodata                &                   \nodata                &                   \nodata                &                   \nodata                 &                 S\,Ori\,J054037.8$-$024001 &       OL   \\     
05 40 08.06 $-$02 20 03.3  &  22.289         $\pm$      0.168    &      21.102         $\pm$      0.211     &     19.713         $\pm$      0.066     &     18.845         $\pm$      0.131     &     18.435         $\pm$      0.205     &     17.212         $\pm$      0.220       &    17.458         $\pm$      0.352       &               $\geq$\,16.1               &               $\geq$\,15.2            &     S\,Ori\,J054008.1$-$022003 &       N  \\  
05 40 04.48 $-$02 53 31.9  &  22.197         $\pm$      0.157    &      20.816         $\pm$      0.163     &     19.782         $\pm$      0.069     &     18.920         $\pm$      0.140     &     17.973         $\pm$      0.135     &                    \nodata                &                   \nodata                &                   \nodata                &                   \nodata                 &   S\,Ori\,J054004.5$-$025332 &       OL  \\  
05 40 17.34 $-$02 36 22.6\tablenotemark{d}  &  22.918         $\pm$      0.498    &      21.755         $\pm$      0.383     &     19.876         $\pm$      0.074     &     19.071         $\pm$      0.160     &     18.405         $\pm$      0.199     &                    \nodata                &                   \nodata                &                   \nodata                &                   \nodata                                 &   S\,Ori\,J054017.3$-$023623 &       OL   \\      
05 38 25.29 $-$02 42 25.3  &  22.442         $\pm$      0.187    &                  $\geq$\,21.6            &     19.959         $\pm$      0.079     &     18.982         $\pm$      0.148     &     18.049         $\pm$      0.145     &     16.186         $\pm$      0.120       &    15.848         $\pm$      0.123       &               $\geq$\,16.1               &               $\geq$\,15.2                &     S\,Ori\,J053825.3$-$024225 &       Y   \\ 
05 38 17.20 $-$02 27 22.5  &  22.705         $\pm$      0.228    &      21.238         $\pm$      0.239     &     19.962         $\pm$      0.079     &     18.961         $\pm$      0.145     &     18.181         $\pm$      0.163     &     17.086         $\pm$      0.148       &    16.836         $\pm$      0.201       &               $\geq$\,16.1               &               $\geq$\,15.2             &    S\,Ori\,J053817.2$-$022722 &       N    \\   
05 39 23.28 $-$02 12 35.0\tablenotemark{d}  &  23.010         $\pm$      0.190    &      21.111         $\pm$      0.213     &     20.009         $\pm$      0.082     &     19.474         $\pm$      0.230     &     18.226         $\pm$      0.170     &     16.561         $\pm$      0.227       &                   \nodata                &               $\geq$\,16.1               &                   \nodata                         &   S\,Ori\,J053923.3$-$021235 &       OL   \\         
05 37 05.61 $-$02 25 08.0  &  22.955         $\pm$      0.276    &      21.318         $\pm$      0.200     &     20.107         $\pm$      0.089     &     19.205         $\pm$      0.180     &     18.274         $\pm$      0.177     &                    \nodata                &                   \nodata                &                   \nodata                &                   \nodata                 &       S\,Ori\,J053705.6$-$022508 &       OL  \\    
05 38 48.88 $-$02 33 28.9  &  22.862         $\pm$      0.257    &      21.286         $\pm$      0.250     &     20.271         $\pm$      0.101     &     19.455         $\pm$      0.226     &     18.360         $\pm$      0.191     &     16.908         $\pm$      0.237       &    16.430         $\pm$      0.223       &               $\geq$\,16.1               &               $\geq$\,15.2                &      S\,Ori\,J053848.9$-$023329 &       Y   \\ 
05 37 16.83 $-$02 43 07.7\tablenotemark{d}  &  23.010         $\pm$      0.456    &      21.708         $\pm$      0.140     &     20.289         $\pm$      0.102     &     19.476         $\pm$      0.230     &     18.458         $\pm$      0.209     &     16.860         $\pm$      0.175       &    16.194         $\pm$      0.292       &               $\geq$\,16.1               &                   \nodata                   &    S\,Ori\,J053716.8$-$024308 &       Y    \\   
05 37 47.27 $-$02 27 15.5  &  22.911         $\pm$      0.267    &                  $\geq$\,21.6            &     20.350         $\pm$      0.107     &     19.578         $\pm$      0.252     &     18.533         $\pm$      0.224     &     17.069         $\pm$      0.182       &    17.014         $\pm$      0.246       &               $\geq$\,16.1               &               $\geq$\,15.2                 &    S\,Ori\,J053747.3$-$022715 &       N    \\     
05 37 37.58 $-$02 41 14.6\tablenotemark{e}  &  23.049         $\pm$      0.297    &                  $\geq$\,21.6            &     20.418         $\pm$      0.113     &     19.250         $\pm$      0.188     &     18.641         $\pm$      0.246     &     16.632         $\pm$      0.119       &    16.403         $\pm$      0.176       &               $\geq$\,16.1               &               $\geq$\,15.2                         &  S\,Ori\,J053737.6$-$024115 &      Y \\

\enddata
\tablecomments{No \textit{WISE} photometry with few exceptions.}
\tablenotetext{a}{Infrared flux excesses (``Y") based on {\sl Spitzer} (4.5\,$\mu$m) data. No flux excesses are denoted with ``N". Objects off limits of the {\sl Spitzer} image are indicated with ``OL".}
\tablenotetext{b}{$W1$ (3.4\,$\mu$m)\,=\,16.800         $\pm$      0.138\,mag.}
\tablenotetext{c}{T-type candidate.}
\tablenotetext{d}{Found in the extended $ZJ$ search.}
\tablenotetext{e}{$W1$ (3.4\,$\mu$m)\,=\,16.904         $\pm$      0.149\,mag; $W2$ (4.6\,$\mu$m)\,=\,16.008 $\pm$ 0.222\,mag.}
\end{deluxetable}
\clearpage
\end{landscape}

%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%

\vspace{-2cm}
\begin{deluxetable}{cccccccc}
\tablecaption{Near- and mid-infrared photometry of sources found in the search down to $J$-band completeness
\label{arrows}}
\tabletypesize{\tiny}
\tablewidth{-12pt}
\tablehead{
\colhead{$\alpha$~~(J2000)~~~$\delta$} &
\colhead{$Z$} &
\colhead{$Y$} &
\colhead{$J$} &
\colhead{$H$} &
\colhead{$K_s$}  &
\colhead{$[3.6]$}  &
\colhead{$[4.5]$}   \\
\colhead{($^{\rm h~~~m~~~s}$)  ~~~~($^{\rm o~~~'~~~''}$)} &
\colhead{(mag)} &
\colhead{(mag)} &
\colhead{(mag)} &
\colhead{(mag)} &
\colhead{(mag)} &
\colhead{(mag)} &
\colhead{(mag)} 
}

\startdata

05 39 04.51 $-$03 02 13.5  &          $\geq$\,23.1                   &          $\geq$\,21.6            &         20.320         $\pm$      0.105     &      19.542         $\pm$      0.244       &    18.642         $\pm$      0.246      & \nodata  & 17.484  $\pm$ 0.359    \\      
05 37 42.60 $-$02 58 40.3  &          $\geq$\,23.1                   &          $\geq$\,21.6            &         20.501         $\pm$      0.121     &      19.685         $\pm$      0.278       &    19.132         $\pm$      0.385       & \nodata  & 16.725 $\pm$ 0.202   \\      
05 39 43.51 $-$03 01 56.2  &          $\geq$\,23.1                   &          $\geq$\,21.6            &         20.502         $\pm$      0.121     &      19.333         $\pm$      0.202       &    18.846         $\pm$      0.297       &   \nodata & 16.410 $\pm$ 0.154   \\      
05 38 18.20 $-$02 46 36.2\tablenotemark{a}  &          $\geq$\,23.1                   &          $\geq$\,21.6            &         20.559         $\pm$      0.127     &              $\geq$\,19.9                 &    18.669         $\pm$      0.253    &  17.178 $\pm$  0.178 &  16.738 $\pm$ 0.195      \\      
05 40 38.42 $-$02 28 06.6  &          $\geq$\,23.1                   &          $\geq$\,21.6            &         20.599         $\pm$      0.131     &      19.249         $\pm$      0.188       &    18.105         $\pm$      0.152    &  \nodata  &   \nodata   \\      
05 38 27.60 $-$02 09 09.0  &          $\geq$\,23.1                   &          $\geq$\,21.6            &         20.635         $\pm$      0.135     &              $\sim$\,19.9                 &            $\geq$\,18.9      & 18.14 $\pm$  0.418 &      \nodata          \\      
05 40 24.32 $-$02 44 44.3  &          $\geq$\,23.1                   &          $\geq$\,21.6            &         20.683         $\pm$      0.140     &              $\sim$\,19.9                 &            $\geq$\,18.9    &  \nodata &        \nodata          \\      
05 40 40.73 $-$02 38 10.8  &          $\geq$\,23.1                   &          $\geq$\,21.6            &         20.691         $\pm$      0.141     &      19.434         $\pm$      0.100       &            $\geq$\,18.9    &  \nodata  &   \nodata                \\      
05 37 55.81 $-$02 41 51.3  &          $\geq$\,23.1                   &          $\geq$\,21.6            &         20.728         $\pm$      0.146     &              $\geq$\,19.9                 &            $\geq$\,18.9     & 17.246 $\pm$  0.178 & 16.698 $\pm$  0.178               \\      
05 40 25.39 $-$02 42 59.7  &          $\geq$\,23.1                   &          $\geq$\,21.6            &         20.730         $\pm$      0.146     &              $\geq$\,19.9                 &    18.527         $\pm$      0.222    &  \nodata  &   \nodata     \\      
05 37 05.51 $-$02 33 58.0  &          $\geq$\,23.1                   &          $\geq$\,21.6            &         20.740         $\pm$      0.147     &      19.773         $\pm$      0.301       &    18.766         $\pm$      0.276 &  \nodata &    \nodata      \\      
05 39 43.18 $-$02 48 59.5  &          $\geq$\,23.1                   &          $\geq$\,21.6            &         20.759         $\pm$      0.150     &      19.607         $\pm$      0.259       &    19.255         $\pm$      0.300     & 17.263 $\pm$ 0.19 & 16.756 $\pm$  0.194     \\      
05 38 31.67 $-$03 00 36.3  &          $\geq$\,23.1                   &          $\geq$\,21.6            &         20.761         $\pm$      0.150     &              $\geq$\,19.9                 &            $\geq$\,18.9       &  \nodata  & 16.966 $\pm$  0.249             \\      
05 40 26.44 $-$02 31 00.8  &          $\geq$\,23.1                   &          $\geq$\,21.6            &         20.772         $\pm$      0.151     &      19.875         $\pm$      0.330       &    19.090         $\pm$      0.200    &  \nodata &   \nodata    \\      
05 40 17.66 $-$02 27 47.7  &          $\geq$\,23.1                   &          $\geq$\,21.6            &         20.813         $\pm$      0.156     &              $\geq$\,19.9                 &    18.874         $\pm$      0.304      &  \nodata &   \nodata   \\      
05 39 16.38 $-$03 01 11.1  &          $\geq$\,23.1                   &          $\geq$\,21.6            &         20.839         $\pm$      0.160     &              $\geq$\,19.9                 &            $\geq$\,18.9         &  \nodata &  16.693 $\pm$  0.246         \\      
05 40 11.62 $-$02 56 39.4  &          $\geq$\,23.1                   &          $\geq$\,21.6            &         20.840         $\pm$      0.160     &      19.539         $\pm$      0.200       &            $\geq$\,18.9     &  \nodata &  \nodata               \\      
05 37 00.41 $-$02 42 51.1  &          $\geq$\,23.1                   &          $\geq$\,21.6            &         20.854         $\pm$      0.162     &              $\geq$\,19.9                 &            $\sim$\,18.9             &  \nodata &  \nodata        \\      
05 38 38.78 $-$02 54 21.1\tablenotemark{a}  &          $\geq$\,23.1                   &          $\geq$\,21.6            &         20.856         $\pm$      0.162     &              $\geq$\,19.9                 &            $\geq$\,18.9       &   18.505 $\pm$  0.459 & 17.573 $\pm$  0.379           \\      
05 37 22.45 $-$02 24 30.2  &          $\geq$\,23.1                   &          $\geq$\,21.6            &         20.862         $\pm$      0.163     &              $\geq$\,19.9                 &            $\sim$\,18.9    &  \nodata  &  \nodata                \\      
05 39 49.04 $-$02 21 47.6  &          $\geq$\,23.1                   &          $\geq$\,21.6            &         20.879         $\pm$      0.165     &      19.561         $\pm$      0.248       &            $\geq$\,18.9      & 17.398 $\pm$  0.278   &   16.714   $\pm$   0.479               \\      
05 39 51.32 $-$02 18 53.6  &          $\geq$\,23.1                   &          $\geq$\,21.6            &         20.890         $\pm$      0.167     &              $\geq$\,19.9                 &            $\geq$\,18.9         & 17.606 $\pm$  0.238 & 17.179 $\pm$  0.251           \\      
05 40 36.29 $-$02 44 55.9\tablenotemark{b}  &          $\geq$\,23.1                   &          $\geq$\,21.6            &         20.909         $\pm$      0.169     &              $\geq$\,19.9                 &            $\geq$\,18.9                    &   \nodata &  \nodata \\      
05 36 58.03 $-$02 36 48.7  &          $\geq$\,23.1                   &          $\geq$\,21.6            &         20.927         $\pm$      0.172     &              $\geq$\,19.9                 &    19.469         $\pm$      0.300    & \nodata  &  \nodata       \\      
05 40 15.61 $-$02 26 30.4  &          $\geq$\,23.1                   &          $\geq$\,21.6            &         20.934         $\pm$      0.173     &              $\sim$\,19.9                 &            $\geq$\,18.9          &  \nodata &   \nodata          \\      
05 40 27.99 $-$02 51 16.7  &          $\geq$\,23.1                   &          $\geq$\,21.6            &         20.943         $\pm$      0.174     &      19.474         $\pm$      0.230       &            $\geq$\,18.9       &  \nodata &   \nodata             \\      
05 38 57.41 $-$02 08 48.9  &          $\geq$\,23.1                   &          $\geq$\,21.6            &         20.943         $\pm$      0.174     &      19.349         $\pm$      0.300       &            $\geq$\,18.9      & \nodata  &  \nodata              \\      
05 37 11.77 $-$02 35 45.2  &          $\geq$\,23.1                   &          $\geq$\,21.6            &         20.944         $\pm$      0.174     &      19.780         $\pm$      0.200       &            $\geq$\,18.9           &  \nodata  &  \nodata         \\      
05 39 12.64 $-$02 47 44.8  &          $\geq$\,23.1                   &          $\geq$\,21.6            &         20.976         $\pm$      0.179     &              $\geq$\,19.9                 &            $\geq$\,18.9    & 17.629 $\pm$ 0.244 & 17.133 $\pm$  0.26                \\      
05 37 58.95 $-$02 22 50.8  &          $\geq$\,23.1                   &          $\geq$\,21.6            &         20.996         $\pm$      0.182     &              $\geq$\,19.9                 &            $\geq$\,18.9    & 17.712 $\pm$  0.266 & 17.361 $\pm$  0.311                

\enddata
\tablenotetext{a}{Spatially resolved by \citet{penaramirez11}.}
\tablenotetext{b}{There is only a $J$-band detection.}
\end{deluxetable}

%\cutinhead{This is a cut-in head}
%\sidehead{I'm a side head:}

%%%%%%%%%%%%%%%%%%%%%%%%

\setlength{\tabcolsep}{0.04in}
\addtolength{\textwidth}{0.1in}
\addtolength{\topmargin}{0.8in}
\begin{landscape}
\begin{deluxetable}{cccccccccclr}
\tablecaption{Near- and mid-infrared photometry of known \so photometric candidates ($J \ge 16$\,mag) out of the $ZJ$ selection criteria
\label{known2}}
\tabletypesize{\tiny}
\tablewidth{575.0pt}
%\rotate
\tablehead{
\colhead{$\alpha$~~(J2000)~~~$\delta$} &
\colhead{$Z$} &
\colhead{$Y$} &
\colhead{$J$} &
\colhead{$H$} &
\colhead{$K_s$} &
\colhead{$[3.6]$} &
\colhead{$[4.5]$} &
\colhead{$[5.8]$} &
\colhead{$[8.0]$} &
\colhead{Other names} &
\colhead{References} \\
\colhead{($^{\rm h~~~m~~~s}$)  ~~~~($^{\rm o~~~'~~~''}$)} &
\colhead{(mag)} &
\colhead{(mag)} &
\colhead{(mag)} &
\colhead{(mag)} &
\colhead{(mag)} &
\colhead{(mag)} &
\colhead{(mag)} &
\colhead{(mag)} &
\colhead{(mag)} &
\colhead{} &
\colhead{}  
}

\startdata

05 39 47.05$-$02 25 24.5  &  20.298         $\pm$      0.049     &     19.679         $\pm$      0.058     &     18.937         $\pm$      0.038    &      18.363         $\pm$      0.086     &     17.988         $\pm$      0.137    &                    \nodata                  &   17.280         $\pm$      0.380       &            $\geq$\,16.1                &            $\geq$\,15.2                &         S\,Ori\,57  &  1,2\\    
05 36 53.30$-$02 24 12.9   &  21.963         $\pm$      0.134     &     20.974        $\pm$      0.188     &     19.721         $\pm$      0.066    &      19.101        $\pm$      0.164     &     18.758         $\pm$      0.274    &                     \nodata                 &                  \nodata                 &     \nodata  & \nodata & S\,Ori\,64 &  1 \\
05 38 12.61$-$02 21 37.5  &  22.130         $\pm$      0.150     &     20.908         $\pm$      0.177     &     19.904         $\pm$      0.076    &      19.505         $\pm$      0.236     &     19.049         $\pm$      0.357    &      18.214         $\pm$      0.389       &   18.677         $\pm$      0.456       &            $\geq$\,16.1                &            $\geq$\,15.2              &         S\,Ori\,67  &  1,3,4,5\\           
05 38 59.16$-$02 35 26.1  &           $\geq$\,23.1              &              $\geq$\,21.6              &     20.329         $\pm$      0.105    &      19.731         $\pm$      0.290     &     18.971         $\pm$      0.332    &      17.650         $\pm$      0.110       &   17.510         $\pm$      0.290       &            $\geq$\,16.1                &            $\geq$\,15.2                &              S\,Ori\,72  &  6\\     
05 38 14.49$-$02 45 11.8  &           $\geq$\,23.1              &              $\geq$\,21.6              &     20.626         $\pm$      0.134    &               $\geq$\,19.9              &              $\geq$\,18.9             &      17.540         $\pm$      0.226       &   17.680         $\pm$      0.424       &            $\geq$\,16.1                &            $\geq$\,15.2                &     S\,Ori\,73  &  6,7\\           
05 38 44.28$-$02 40 07.8  &  21.775         $\pm$      0.118     &              $\geq$\,21.6              &     20.749         $\pm$      0.148    &               $\geq$\,19.9              &              $\geq$\,18.9             &      \nodata   &                 \nodata                  &            $\geq$\,16.1                &            $\geq$\,15.2                    &          S\,Ori\,74  &  6\\       
05 38 52.51$-$02 28 45.3  &  23.149         $\pm$      0.321     &              $\geq$\,21.6              &              $\geq$\,21.6             &               $\geq$\,19.9              &              $\geq$\,18.9             &               $\geq$\,18.8                &            $\geq$\,18.0                &            $\geq$\,16.1                &            $\geq$\,15.2                &                S\,Ori\,61  &  1,3\\
05 39 18.05$-$02 28 54.1 &   $\geq$\,23.1 &      $\geq$\,21.6  &     $\geq$\,21.6   &      $\geq$\,19.9    &     $\geq$\,18.9  &      18.215$\pm$0.401 &  17.812$\pm$0.485  &  $\geq$\,16.1  &   $\geq$\,15.2   &                             S\,Ori\,69 	         & 1,2,4,5    
      
\enddata
\tablecomments{ None shows mid-infrared flux excesses at 8 $\mu$m nor was detected by  \textit{WISE}.}
\tablerefs{
(1) \citealt{zapatero00}; (2) \citealt{martin01}; (3) \citealt{barrado01}; (4) \citealt{scholz08}; (5) \citealt{luhman08}; (6) \citealt{bihain09}; (7) \citealt{penaramirez11}.}
\end{deluxetable}
\clearpage
\end{landscape}

%\clearpage
%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%
\clearpage

\setlength{\tabcolsep}{0.04in}
\addtolength{\textwidth}{0.01in}
\addtolength{\topmargin}{0.8in}
\begin{landscape}
\begin{deluxetable}{ccccccccc}
\tablecaption{Near- and mid-infrared photometry of sources selected in the Western 30\arcmin--50\arcmin~rectangular region  \label{out}}
\tabletypesize{\tiny}
\tablewidth{-12pt}
%\rotate
\tablehead{
\colhead{$\alpha$~~(J2000)~~~$\delta$} &
\colhead{$Z$} &
\colhead{$Y$} &
\colhead{$J$} &
\colhead{$H$} &
\colhead{$K_s$} &
\colhead{$W1\,\,3.4 \mu$m} &
\colhead{$W2\,\,4.6 \mu$m} &
\colhead{$W3\,\,12.0 \mu$m} \\
\colhead{($^{\rm h~~~m~~~s}$)  ~~~~($^{\rm o~~~'~~~''}$)} &
\colhead{(mag)} &
\colhead{(mag)} &
\colhead{(mag)} &
\colhead{(mag)} &
\colhead{(mag)} &
\colhead{(mag)} &
\colhead{(mag)} &
\colhead{(mag)} 
}

\startdata

05 35 28.98$-$02 25 44.4 &14.059  $\pm$  0.002 & 13.710  $\pm$   0.001  &13.085  $\pm$   0.002 & 12.514  $\pm$   0.002 & 12.192  $\pm$   0.002 & 11.774 $\pm$ 0.025   &  11.359 $\pm$ 0.024   &  9.867  $\pm$ 0.051  \\  
05 35 28.81$-$02 28 16.4 &14.218  $\pm$  0.002 & 13.808  $\pm$   0.001  &13.227  $\pm$   0.002 & 12.666  $\pm$   0.002 & 12.418  $\pm$   0.002 & 12.202 $\pm$ 0.025   &  12.012 $\pm$ 0.025   &  \nodata  \\  
05 36 24.43$-$02 17 56.0 &14.408  $\pm$  0.003 & 13.852  $\pm$   0.001  &13.301  $\pm$   0.002 & 12.767  $\pm$   0.002 & 12.524  $\pm$   0.003 & 11.918 $\pm$ 0.023   &  11.716 $\pm$ 0.023   &  \nodata  \\  
05 36 29.27$-$02 58 02.6 &14.451  $\pm$  0.003 & 13.908  $\pm$   0.001  &13.342  $\pm$   0.002 & 12.738  $\pm$   0.002 & 12.326  $\pm$   0.002 & 11.780 $\pm$ 0.024   &  11.361 $\pm$ 0.022   &  10.221 $\pm$ 0.063  \\  
05 35 46.85$-$02 50 53.9 &14.584  $\pm$  0.003 & 14.048  $\pm$   0.001  &13.492  $\pm$   0.002 & 12.956  $\pm$   0.002 & 12.707  $\pm$   0.003 & 12.410 $\pm$ 0.026   &  12.167 $\pm$ 0.026   &  \nodata            \\
05 35 51.46$-$02 25 26.1 &15.022  $\pm$  0.004 & 14.270  $\pm$   0.001  &13.719  $\pm$   0.002 & 13.049  $\pm$   0.002 & 12.708  $\pm$   0.003 & 12.428 $\pm$ 0.027   &  12.008 $\pm$ 0.024   &  10.466 $\pm$ 0.074  \\  
05 35 38.24$-$02 50 48.0 &15.845  $\pm$  0.005 & 15.009  $\pm$   0.002  &14.303  $\pm$   0.003 & 13.827  $\pm$   0.003 & 13.483  $\pm$   0.005 & 13.225 $\pm$ 0.029   &  12.925 $\pm$ 0.032   &  \nodata            \\
05 35 56.32$-$02 17 02.7 &16.294  $\pm$  0.007 & 15.581  $\pm$   0.002  &14.937  $\pm$   0.004 & 14.476  $\pm$   0.005 & 14.133  $\pm$   0.007 & 13.897 $\pm$ 0.032   &  13.622 $\pm$ 0.040   &  \nodata            \\
05 36 52.21$-$02 11 48.3 &17.765  $\pm$  0.014 & 16.812  $\pm$   0.006  &16.087  $\pm$   0.008 & 15.558  $\pm$   0.010 & 15.197  $\pm$   0.014 & 15.007 $\pm$ 0.044   &  14.650 $\pm$ 0.072   &  \nodata           \\
05 36 12.15$-$02 42 40.7 &17.710  $\pm$  0.013 & 16.823  $\pm$   0.006  &16.106  $\pm$   0.008 & 15.575  $\pm$   0.010 & 15.203  $\pm$   0.014 & 14.870 $\pm$ 0.040   &  14.551 $\pm$ 0.069   &  \nodata          \\
05 36 36.31$-$02 46 25.3\tablenotemark{a}&19.864  $\pm$  0.039 & 18.520  $\pm$   0.021  &17.534  $\pm$   0.016 & 16.908  $\pm$   0.025 & 16.311  $\pm$   0.033 & \nodata &  \nodata &  \nodata        \\
05 36 12.64$-$02 28 24.1 &20.309  $\pm$  0.049 & 19.174  $\pm$   0.038  &18.190  $\pm$   0.024 & 17.635  $\pm$   0.046 & 17.138  $\pm$   0.065 & \nodata &  \nodata &  \nodata      \\
05 36 24.09$-$02 14 41.2\tablenotemark{a}&20.731  $\pm$  0.062 & 19.465  $\pm$   0.048  &18.464  $\pm$   0.028 & 17.842  $\pm$   0.055 & 17.247  $\pm$   0.071 & \nodata &  \nodata &  \nodata     \\
05 36 11.01$-$02 22 07.2 &21.060  $\pm$  0.076 & 19.675  $\pm$   0.058  &18.730   $\pm$   0.033 & 18.069  $\pm$   0.066 & 17.387  $\pm$   0.081 & \nodata &  \nodata &  \nodata 
    
\enddata
\tablenotetext{a}{Photometric candidates already identified by \citet{bejar11}}
\tablecomments{ None has \textit{WISE} 22.0 $\mu$m detections.}
\end{deluxetable}
\clearpage
\end{landscape}

%%%%%%%%%%%%%%%%%%%%%
\clearpage

\begin{deluxetable}{llll}
\tablecaption{Parametrization of the \so mass spectrum and mass function \label{fits}}
\tablewidth{-12pt}
\tablecolumns{4}
\tablehead{
\colhead{}    &  \multicolumn{2}{c}{Case} &   \colhead{}   \\ 
\cline{2-3} \\ 
\multicolumn{1}{l}{    Mass range    } &
\colhead{  I  } &
\colhead{    II     }&
\multicolumn{1}{l}{ Functional form}}
\startdata

19--0.35\,$M_{\odot}$      & $\alpha=$1.73$\pm$0.16   & $\alpha=$1.69$\pm$0.18 & Power law  \\
0.35--0.006\,$M_{\odot}$ & $\alpha=$0.55$\pm$0.20   & $\alpha=$0.68$\pm$0.23 & Power law  \\
\hline

19--0.006\,$M_{\odot}$ & $M_c=$0.27$\pm$0.07   & $M_c=$0.27$\pm$0.11 & Lognormal \\
                                      & $\sigma=$0.57$\pm$0.11 & $\sigma=$0.68$\pm$0.19 & \\
\hline                                      
\hline
1--0.006\,$M_{\odot}$  & $M_c=$0.25$\pm$0.07 & $M_c=$0.23$\pm$0.11 & Lognormal + Power law\tablenotemark{a} \\
                                     & $\sigma=$0.47$\pm$0.13 & $\sigma=$0.58$\pm$0.24 & \\
19--1\,$M_{\odot}$       & $\alpha=$2.20$\pm$0.19 & $\alpha=$2.20$\pm$0.19 & \\
\hline
1--0.012\,$M_{\odot}$& $M_c=$0.25$\pm$0.07 & $M_c=$0.24$\pm$0.11 & Lognormal + Power law\tablenotemark{b}\\
                                   & $\sigma=$0.46$\pm$0.13 & $\sigma=$0.54$\pm$0.23 & \\
19--1\,$M_{\odot}$     & $\alpha=$2.20$\pm$0.19 & $\alpha=$2.20$\pm$0.19 &

\enddata
\tablenotetext{a}{Resembling the functional form presented by \citet{chabrier05}.}
\tablenotetext{b}{Resembling the functional form and mass interval used in \citet{chabrier05}.}

\tablecomments{Case I uses masses derived from \citet{siess00} for the mass interval 19--1\,$M_{\odot}$, and from the Lyon models for the mass interval 1--0.006\,$M_{\odot}$. Case II uses \citet{siess00} for the interval 19--0.3\,$M_{\odot}$, and Lyon models for lower masses.}

\end{deluxetable}
